Shape optimization of optical microscale inclusions

This paper describes a class of shape optimization problems for optical metamaterials comprised of periodic microscale inclusions composed of a dielectric, low-dimensional material suspended in a non-magnetic bulk dielectric. The shape optimization approach is based on a homogenization theory for time-harmonic Maxwell's equations that describes effective material parameters for the propagation of electromagnetic waves through the metamaterial. The control parameter of the optimization is a deformation field representing the deviation of the microscale geometry from a reference configuration of the cell problem. This allows for describing the homogenized effective permittivity tensor as a function of the deformation field. We show that the underlying deformed cell problem is well-posed and regular. This, in turn, proves that the shape optimization problem is well-posed. In addition, a numerical scheme is formulated that utilizes an adjoint formulation with either gradient descent or BFGS as optimization algorithms. The developed algorithm is tested numerically on a number of prototypical shape optimization problems with a prescribed effective permittivity tensor as the target.

==> deviation-bfgs.tex <==
\begin{tikzpicture}[gnuplot,xscale=0.8,yscale=0.7]
%% generated with GNUPLOT 5.4.6p6 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 115)
%% Fri 16 Jun 2023 10:31:42 PM CDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {\footnotesize $0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.731)--(11.947,1.731);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.731)--(1.684,1.731);
\draw[gp path] (11.947,1.731)--(11.767,1.731);
\node[gp node right] at (1.320,1.731) {\footnotesize $0.05$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.476)--(11.947,2.476);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.476)--(1.684,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (1.320,2.476) {\footnotesize $0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.222)--(11.947,3.222);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.222)--(1.684,3.222);
\draw[gp path] (11.947,3.222)--(11.767,3.222);
\node[gp node right] at (1.320,3.222) {\footnotesize $0.15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.967)--(11.947,3.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.967)--(1.684,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (1.320,3.967) {\footnotesize $0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {\footnotesize $0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.459)--(11.947,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.459)--(1.684,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (1.320,5.459) {\footnotesize $0.3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,6.204)--(11.947,6.204);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,6.204)--(1.684,6.204);
\draw[gp path] (11.947,6.204)--(11.767,6.204);
\node[gp node right] at (1.320,6.204) {\footnotesize $0.35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,6.950)--(11.947,6.950);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,6.950)--(1.684,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (1.320,6.950) {\footnotesize $0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,7.695)--(4.959,7.695);
\draw[gp path] (11.763,7.695)--(11.947,7.695);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,7.695)--(1.684,7.695);
\draw[gp path] (11.947,7.695)--(11.767,7.695);
\node[gp node right] at (1.320,7.695) {\footnotesize $0.45$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {\footnotesize $0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {\footnotesize $1$};
\draw[gp path] (2.408,0.985)--(2.408,1.075);
\draw[gp path] (2.408,8.441)--(2.408,8.351);
\draw[gp path] (2.937,0.985)--(2.937,1.075);
\draw[gp path] (2.937,8.441)--(2.937,8.351);
\draw[gp path] (3.312,0.985)--(3.312,1.075);
\draw[gp path] (3.312,8.441)--(3.312,8.351);
\draw[gp path] (3.603,0.985)--(3.603,1.075);
\draw[gp path] (3.603,8.441)--(3.603,8.351);
\draw[gp path] (3.841,0.985)--(3.841,1.075);
\draw[gp path] (3.841,8.441)--(3.841,8.351);
\draw[gp path] (4.042,0.985)--(4.042,1.075);
\draw[gp path] (4.042,8.441)--(4.042,8.351);
\draw[gp path] (4.216,0.985)--(4.216,1.075);
\draw[gp path] (4.216,8.441)--(4.216,8.351);
\draw[gp path] (4.370,0.985)--(4.370,1.075);
\draw[gp path] (4.370,8.441)--(4.370,8.351);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.507,0.985)--(4.507,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.507,0.985)--(4.507,1.165);
\draw[gp path] (4.507,8.441)--(4.507,8.261);
\node[gp node center] at (4.507,0.677) {\footnotesize $10$};
\draw[gp path] (5.411,0.985)--(5.411,1.075);
\draw[gp path] (5.411,8.441)--(5.411,8.351);
\draw[gp path] (5.940,0.985)--(5.940,1.075);
\draw[gp path] (5.940,8.441)--(5.940,8.351);
\draw[gp path] (6.316,0.985)--(6.316,1.075);
\draw[gp path] (6.316,8.441)--(6.316,8.351);
\draw[gp path] (6.607,0.985)--(6.607,1.075);
\draw[gp path] (6.607,8.441)--(6.607,8.351);
\draw[gp path] (6.844,0.985)--(6.844,1.075);
\draw[gp path] (6.844,8.441)--(6.844,8.351);
\draw[gp path] (7.045,0.985)--(7.045,1.075);
\draw[gp path] (7.045,8.441)--(7.045,8.351);
\draw[gp path] (7.220,0.985)--(7.220,1.075);
\draw[gp path] (7.220,8.441)--(7.220,8.351);
\draw[gp path] (7.373,0.985)--(7.373,1.075);
\draw[gp path] (7.373,8.441)--(7.373,8.351);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.511,0.985)--(7.511,7.337);
\draw[gp path] (7.511,8.261)--(7.511,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.511,0.985)--(7.511,1.165);
\draw[gp path] (7.511,8.441)--(7.511,8.261);
\node[gp node center] at (7.511,0.677) {\footnotesize $100$};
\draw[gp path] (8.415,0.985)--(8.415,1.075);
\draw[gp path] (8.415,8.441)--(8.415,8.351);
\draw[gp path] (8.944,0.985)--(8.944,1.075);
\draw[gp path] (8.944,8.441)--(8.944,8.351);
\draw[gp path] (9.319,0.985)--(9.319,1.075);
\draw[gp path] (9.319,8.441)--(9.319,8.351);
\draw[gp path] (9.610,0.985)--(9.610,1.075);
\draw[gp path] (9.610,8.441)--(9.610,8.351);
\draw[gp path] (9.848,0.985)--(9.848,1.075);
\draw[gp path] (9.848,8.441)--(9.848,8.351);
\draw[gp path] (10.049,0.985)--(10.049,1.075);
\draw[gp path] (10.049,8.441)--(10.049,8.351);
\draw[gp path] (10.223,0.985)--(10.223,1.075);
\draw[gp path] (10.223,8.441)--(10.223,8.351);
\draw[gp path] (10.377,0.985)--(10.377,1.075);
\draw[gp path] (10.377,8.441)--(10.377,8.351);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.514,0.985)--(10.514,7.337);
\draw[gp path] (10.514,8.261)--(10.514,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.514,0.985)--(10.514,1.165);
\draw[gp path] (10.514,8.441)--(10.514,8.261);
\node[gp node center] at (10.514,0.677) {\footnotesize $1000$};
\draw[gp path] (11.418,0.985)--(11.418,1.075);
\draw[gp path] (11.418,8.441)--(11.418,8.351);
\draw[gp path] (11.947,0.985)--(11.947,1.075);
\draw[gp path] (11.947,8.441)--(11.947,8.351);
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (-0.1,4.713) {deviation};
\node[gp node center] at (6.725,0.215) {steps};
\node[gp node right] at (10.479,8.007) {\footnotesize (a) $\varepsilon^{\text{trgt}}_{xx}=0.5+0.01\im$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (10.663,8.007)--(11.579,8.007);
\draw[gp path] (1.504,2.042)--(2.408,1.161)--(2.937,1.129)--(3.312,1.101)--(3.603,1.094)%
  --(3.841,1.092)--(4.042,1.087)--(4.216,1.088)--(4.370,1.101)--(4.507,1.099)--(4.632,1.098)%
  --(4.745,1.097)--(4.850,1.094)--(4.946,1.094)--(5.036,1.094)--(5.120,1.093)--(5.199,1.093)%
  --(5.274,1.092)--(5.345,1.092)--(5.411,1.092)--(5.475,1.091)--(5.536,1.091)--(5.594,1.092)%
  --(5.649,1.090)--(5.702,1.090)--(5.754,1.089)--(5.803,1.090)--(5.850,1.089)--(5.896,1.089)%
  --(5.940,1.089)--(5.983,1.088)--(6.024,1.088)--(6.065,1.088)--(6.104,1.087)--(6.141,1.087)%
  --(6.178,1.087)--(6.214,1.087)--(6.249,1.086)--(6.283,1.086)--(6.316,1.087)--(6.348,1.086)%
  --(6.379,1.086)--(6.410,1.086)--(6.440,1.085)--(6.469,1.085)--(6.498,1.085)--(6.526,1.085)%
  --(6.553,1.085)--(6.580,1.085)--(6.607,1.085)--(6.632,1.085)--(6.658,1.085)--(6.683,1.085)%
  --(6.707,1.085)--(6.731,1.084)--(6.754,1.085)--(6.778,1.084)--(6.800,1.084)--(6.822,1.084)%
  --(6.844,1.084)--(6.866,1.084)--(6.887,1.084)--(6.908,1.084)--(6.929,1.084)--(6.949,1.084)%
  --(6.969,1.084)--(6.988,1.084)--(7.008,1.084)--(7.027,1.084)--(7.045,1.083)--(7.064,1.083)%
  --(7.082,1.083)--(7.100,1.083)--(7.118,1.083)--(7.135,1.083)--(7.153,1.083)--(7.170,1.083)%
  --(7.187,1.083)--(7.203,1.083)--(7.220,1.083)--(7.236,1.083)--(7.252,1.083)--(7.268,1.083)%
  --(7.283,1.083)--(7.299,1.083)--(7.314,1.083)--(7.329,1.083)--(7.344,1.083)--(7.359,1.083)%
  --(7.373,1.083)--(7.388,1.083)--(7.402,1.083)--(7.416,1.083)--(7.430,1.083)--(7.444,1.083)%
  --(7.457,1.082)--(7.471,1.082)--(7.484,1.082)--(7.498,1.082)--(7.511,1.082)--(7.524,1.082)%
  --(7.537,1.082)--(7.549,1.082)--(7.562,1.082)--(7.574,1.082)--(7.587,1.082)--(7.599,1.082)%
  --(7.611,1.082)--(7.623,1.082)--(7.635,1.082)--(7.647,1.082)--(7.659,1.082)--(7.670,1.082)%
  --(7.682,1.082)--(7.693,1.082)--(7.704,1.082)--(7.715,1.082)--(7.727,1.082)--(7.738,1.082)%
  --(7.749,1.082)--(7.759,1.082)--(7.770,1.082)--(7.781,1.082)--(7.791,1.082)--(7.802,1.082)%
  --(7.812,1.082)--(7.822,1.082)--(7.833,1.082)--(7.843,1.082)--(7.853,1.082)--(7.863,1.082)%
  --(7.873,1.082)--(7.883,1.082)--(7.892,1.082)--(7.902,1.082)--(7.912,1.082)--(7.921,1.082)%
  --(7.931,1.082)--(7.940,1.082)--(7.950,1.082)--(7.959,1.082)--(7.968,1.082)--(7.977,1.082)%
  --(7.986,1.082)--(7.995,1.082)--(8.004,1.082)--(8.013,1.082)--(8.022,1.082)--(8.031,1.082)%
  --(8.040,1.082)--(8.048,1.082)--(8.057,1.082)--(8.065,1.082)--(8.074,1.082)--(8.082,1.082)%
  --(8.091,1.082)--(8.099,1.082)--(8.107,1.082)--(8.116,1.082)--(8.124,1.082)--(8.132,1.082)%
  --(8.140,1.082)--(8.148,1.082)--(8.156,1.082)--(8.164,1.082)--(8.172,1.082)--(8.180,1.082)%
  --(8.187,1.082)--(8.195,1.082)--(8.203,1.082)--(8.210,1.082)--(8.218,1.082)--(8.226,1.082)%
  --(8.233,1.082)--(8.241,1.082)--(8.248,1.082)--(8.255,1.082)--(8.263,1.082)--(8.270,1.082)%
  --(8.277,1.082)--(8.285,1.082)--(8.292,1.082)--(8.299,1.082)--(8.306,1.082)--(8.313,1.082)%
  --(8.320,1.082)--(8.327,1.082)--(8.334,1.082)--(8.341,1.082)--(8.348,1.082)--(8.355,1.082)%
  --(8.362,1.082)--(8.368,1.082)--(8.375,1.082)--(8.382,1.082)--(8.388,1.082)--(8.395,1.082)%
  --(8.402,1.082)--(8.408,1.082)--(8.415,1.082)--(8.421,1.082)--(8.428,1.082)--(8.434,1.082)%
  --(8.441,1.082)--(8.447,1.082)--(8.453,1.082)--(8.460,1.082)--(8.466,1.082)--(8.472,1.082)%
  --(8.478,1.082)--(8.485,1.082)--(8.491,1.082)--(8.497,1.082)--(8.503,1.082)--(8.509,1.082)%
  --(8.515,1.082)--(8.521,1.082)--(8.527,1.082)--(8.533,1.082)--(8.539,1.082)--(8.545,1.082)%
  --(8.551,1.082)--(8.557,1.082)--(8.563,1.082)--(8.568,1.082)--(8.574,1.082)--(8.580,1.082)%
  --(8.586,1.082)--(8.591,1.082)--(8.597,1.082)--(8.603,1.082)--(8.608,1.082)--(8.614,1.082)%
  --(8.620,1.082)--(8.625,1.082)--(8.631,1.082)--(8.636,1.082)--(8.642,1.082)--(8.647,1.082)%
  --(8.653,1.082)--(8.658,1.082)--(8.663,1.082)--(8.669,1.082)--(8.674,1.082)--(8.679,1.082)%
  --(8.685,1.082)--(8.690,1.082)--(8.695,1.082)--(8.701,1.082)--(8.706,1.082)--(8.711,1.082)%
  --(8.716,1.082)--(8.721,1.082)--(8.727,1.082)--(8.732,1.082)--(8.737,1.082)--(8.742,1.082)%
  --(8.747,1.082)--(8.752,1.082)--(8.757,1.082)--(8.762,1.082)--(8.767,1.082)--(8.772,1.082)%
  --(8.777,1.082);
\gpsetlinewidth{1.00}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.499) {\footnotesize (b) $\varepsilon^{\text{trgt}}_{xx}=0.25+0.005\im$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{2.00}
\draw[gp path] (10.663,7.499)--(11.579,7.499);
\draw[gp path] (1.504,4.904)--(2.408,4.085)--(2.937,3.995)--(3.312,3.933)--(3.603,3.926)%
  --(3.841,3.918)--(4.042,3.884)--(4.216,3.872)--(4.370,3.862)--(4.507,3.854)--(4.632,3.846)%
  --(4.745,3.818)--(4.850,3.786)--(4.946,3.772)--(5.036,3.761)--(5.120,3.751)--(5.199,3.741)%
  --(5.274,3.732)--(5.345,3.670)--(5.411,3.641)--(5.475,3.625)--(5.536,3.611)--(5.594,3.598)%
  --(5.649,3.585)--(5.702,3.497)--(5.754,3.452)--(5.803,3.426)--(5.850,3.405)--(5.896,3.384)%
  --(5.940,3.364)--(5.983,3.243)--(6.024,3.167)--(6.065,3.125)--(6.104,3.092)--(6.141,3.060)%
  --(6.178,3.030)--(6.214,3.001)--(6.249,2.799)--(6.283,2.694)--(6.316,2.645)--(6.348,2.604)%
  --(6.379,2.564)--(6.410,2.519)--(6.440,2.480)--(6.469,2.443)--(6.498,2.406)--(6.526,2.141)%
  --(6.553,2.029)--(6.580,1.981)--(6.607,1.953)--(6.632,1.933)--(6.658,1.918)--(6.683,1.905)%
  --(6.707,1.894)--(6.731,1.884)--(6.754,1.875)--(6.778,1.867)--(6.800,1.859)--(6.822,1.853)%
  --(6.844,1.847)--(6.866,1.842)--(6.887,1.838)--(6.908,1.805)--(6.929,1.799)--(6.949,1.796)%
  --(6.969,1.795)--(6.988,1.794)--(7.008,1.794)--(7.027,1.794)--(7.045,1.794)--(7.064,1.796)%
  --(7.082,1.794)--(7.100,1.793)--(7.118,1.793)--(7.135,1.793)--(7.153,1.792)--(7.170,1.792)%
  --(7.187,1.793)--(7.203,1.792)--(7.220,1.791)--(7.236,1.791)--(7.252,1.791)--(7.268,1.791)%
  --(7.283,1.791)--(7.299,1.791)--(7.314,1.790)--(7.329,1.790)--(7.344,1.789)--(7.359,1.789)%
  --(7.373,1.788)--(7.388,1.788)--(7.402,1.791)--(7.416,1.791)--(7.430,1.790)--(7.444,1.789)%
  --(7.457,1.789)--(7.471,1.789)--(7.484,1.789)--(7.498,1.789)--(7.511,1.789)--(7.524,1.789)%
  --(7.537,1.789)--(7.549,1.788)--(7.562,1.788)--(7.574,1.788)--(7.587,1.788)--(7.599,1.788)%
  --(7.611,1.788)--(7.623,1.788)--(7.635,1.789)--(7.647,1.789)--(7.659,1.789)--(7.670,1.788)%
  --(7.682,1.788)--(7.693,1.788)--(7.704,1.789)--(7.715,1.789)--(7.727,1.788)--(7.738,1.788)%
  --(7.749,1.788)--(7.759,1.788)--(7.770,1.788)--(7.781,1.788)--(7.791,1.788)--(7.802,1.789)%
  --(7.812,1.788)--(7.822,1.788)--(7.833,1.788)--(7.843,1.788)--(7.853,1.788)--(7.863,1.788)%
  --(7.873,1.788)--(7.883,1.788)--(7.892,1.788)--(7.902,1.788)--(7.912,1.788)--(7.921,1.788)%
  --(7.931,1.788)--(7.940,1.788)--(7.950,1.788)--(7.959,1.788)--(7.968,1.788)--(7.977,1.788)%
  --(7.986,1.788)--(7.995,1.787)--(8.004,1.787)--(8.013,1.787)--(8.022,1.787)--(8.031,1.787)%
  --(8.040,1.787)--(8.048,1.788)--(8.057,1.788)--(8.065,1.788)--(8.074,1.788)--(8.082,1.788)%
  --(8.091,1.788)--(8.099,1.788)--(8.107,1.788)--(8.116,1.788)--(8.124,1.788)--(8.132,1.788)%
  --(8.140,1.788)--(8.148,1.788)--(8.156,1.788)--(8.164,1.788)--(8.172,1.788)--(8.180,1.788)%
  --(8.187,1.788)--(8.195,1.788)--(8.203,1.788)--(8.210,1.788)--(8.218,1.788)--(8.226,1.788)%
  --(8.233,1.788)--(8.241,1.788)--(8.248,1.788)--(8.255,1.788)--(8.263,1.788)--(8.270,1.788)%
  --(8.277,1.788)--(8.285,1.788)--(8.292,1.788)--(8.299,1.788)--(8.306,1.788)--(8.313,1.788)%
  --(8.320,1.788)--(8.327,1.788)--(8.334,1.788)--(8.341,1.788)--(8.348,1.788)--(8.355,1.788)%
  --(8.362,1.788)--(8.368,1.788)--(8.375,1.788)--(8.382,1.788)--(8.388,1.788)--(8.395,1.788)%
  --(8.402,1.788)--(8.408,1.788)--(8.415,1.788)--(8.421,1.788)--(8.428,1.788)--(8.434,1.788)%
  --(8.441,1.788)--(8.447,1.788)--(8.453,1.788)--(8.460,1.788)--(8.466,1.788)--(8.472,1.788)%
  --(8.478,1.788)--(8.485,1.788)--(8.491,1.788)--(8.497,1.788)--(8.503,1.788)--(8.509,1.788)%
  --(8.515,1.788)--(8.521,1.788)--(8.527,1.788)--(8.533,1.788)--(8.539,1.788)--(8.545,1.788)%
  --(8.551,1.788)--(8.557,1.788)--(8.563,1.788)--(8.568,1.788)--(8.574,1.788)--(8.580,1.788)%
  --(8.586,1.788)--(8.591,1.788)--(8.597,1.788)--(8.603,1.788)--(8.608,1.788)--(8.614,1.788)%
  --(8.620,1.788)--(8.625,1.788)--(8.631,1.788)--(8.636,1.788)--(8.642,1.788)--(8.647,1.788)%
  --(8.653,1.788)--(8.658,1.788)--(8.663,1.788)--(8.669,1.788)--(8.674,1.788)--(8.679,1.788)%
  --(8.685,1.788)--(8.690,1.788)--(8.695,1.788)--(8.701,1.788)--(8.706,1.788)--(8.711,1.788)%
  --(8.716,1.788)--(8.721,1.788)--(8.727,1.788)--(8.732,1.788)--(8.737,1.788)--(8.742,1.788)%
  --(8.747,1.788)--(8.752,1.788)--(8.757,1.788)--(8.762,1.788)--(8.767,1.788)--(8.772,1.788)%
  --(8.777,1.788)--(8.782,1.788)--(8.787,1.788)--(8.792,1.788)--(8.797,1.788)--(8.801,1.788)%
  --(8.806,1.788)--(8.811,1.788)--(8.816,1.788)--(8.821,1.788)--(8.825,1.788)--(8.830,1.788)%
  --(8.835,1.788)--(8.840,1.788)--(8.844,1.788)--(8.849,1.788)--(8.854,1.788)--(8.858,1.788)%
  --(8.863,1.788)--(8.868,1.788)--(8.872,1.788)--(8.877,1.788)--(8.881,1.788)--(8.886,1.788)%
  --(8.890,1.788)--(8.895,1.788)--(8.899,1.788)--(8.904,1.788)--(8.908,1.788)--(8.913,1.788)%
  --(8.917,1.788)--(8.922,1.788)--(8.926,1.788)--(8.931,1.788)--(8.935,1.788)--(8.939,1.788)%
  --(8.944,1.788)--(8.948,1.788)--(8.952,1.788)--(8.957,1.788)--(8.961,1.788)--(8.965,1.789)%
  --(8.969,1.788)--(8.974,1.788)--(8.978,1.788)--(8.982,1.788)--(8.986,1.788)--(8.991,1.788)%
  --(8.995,1.788)--(8.999,1.788)--(9.003,1.788)--(9.007,1.788)--(9.011,1.788)--(9.016,1.788)%
  --(9.020,1.788)--(9.024,1.788)--(9.028,1.788)--(9.032,1.788)--(9.036,1.788)--(9.040,1.788)%
  --(9.044,1.789)--(9.048,1.788)--(9.052,1.788)--(9.056,1.789)--(9.060,1.789)--(9.064,1.789)%
  --(9.068,1.789)--(9.072,1.789)--(9.076,1.788)--(9.080,1.788)--(9.084,1.789)--(9.088,1.789)%
  --(9.091,1.789)--(9.095,1.789)--(9.099,1.789)--(9.103,1.789)--(9.107,1.789)--(9.111,1.789)%
  --(9.115,1.789)--(9.118,1.789)--(9.122,1.789)--(9.126,1.789)--(9.130,1.789)--(9.133,1.789)%
  --(9.137,1.789)--(9.141,1.789)--(9.145,1.789)--(9.148,1.789)--(9.152,1.789)--(9.156,1.789)%
  --(9.160,1.789)--(9.163,1.789)--(9.167,1.789)--(9.171,1.789)--(9.174,1.789)--(9.178,1.789)%
  --(9.181,1.789)--(9.185,1.789)--(9.189,1.789)--(9.192,1.789)--(9.196,1.789)--(9.199,1.789)%
  --(9.203,1.789)--(9.207,1.789)--(9.210,1.789)--(9.214,1.789)--(9.217,1.789)--(9.221,1.789)%
  --(9.224,1.789)--(9.228,1.789)--(9.231,1.789)--(9.235,1.789)--(9.238,1.789)--(9.242,1.789)%
  --(9.245,1.789)--(9.249,1.789)--(9.252,1.789)--(9.255,1.789)--(9.259,1.789)--(9.262,1.789)%
  --(9.266,1.789)--(9.269,1.789)--(9.272,1.789)--(9.276,1.789)--(9.279,1.789)--(9.283,1.789)%
  --(9.286,1.789)--(9.289,1.789)--(9.293,1.789)--(9.296,1.789)--(9.299,1.789)--(9.302,1.789)%
  --(9.306,1.789)--(9.309,1.789)--(9.312,1.789)--(9.316,1.789)--(9.319,1.789)--(9.322,1.789)%
  --(9.325,1.789)--(9.329,1.789)--(9.332,1.789)--(9.335,1.789)--(9.338,1.789)--(9.342,1.789)%
  --(9.345,1.789)--(9.348,1.789)--(9.351,1.789)--(9.354,1.789)--(9.357,1.789)--(9.361,1.789)%
  --(9.364,1.789)--(9.367,1.789)--(9.370,1.789)--(9.373,1.789)--(9.376,1.789)--(9.379,1.789)%
  --(9.383,1.789)--(9.386,1.789)--(9.389,1.789)--(9.392,1.789)--(9.395,1.789)--(9.398,1.789)%
  --(9.401,1.789)--(9.404,1.789)--(9.407,1.789)--(9.410,1.789)--(9.413,1.789)--(9.416,1.789)%
  --(9.419,1.789)--(9.422,1.789)--(9.425,1.789)--(9.428,1.789)--(9.431,1.789)--(9.434,1.789)%
  --(9.437,1.789)--(9.440,1.789)--(9.443,1.789)--(9.446,1.789)--(9.449,1.789)--(9.452,1.789)%
  --(9.455,1.789)--(9.458,1.789)--(9.461,1.789)--(9.464,1.789)--(9.467,1.789)--(9.470,1.789)%
  --(9.473,1.789)--(9.475,1.789)--(9.478,1.789)--(9.481,1.789)--(9.484,1.789)--(9.487,1.789)%
  --(9.490,1.789)--(9.493,1.789)--(9.496,1.789)--(9.498,1.789)--(9.501,1.789)--(9.504,1.789)%
  --(9.507,1.789)--(9.510,1.789)--(9.512,1.789)--(9.515,1.789)--(9.518,1.789)--(9.521,1.789)%
  --(9.524,1.789)--(9.526,1.789)--(9.529,1.789)--(9.532,1.789)--(9.535,1.789)--(9.538,1.789)%
  --(9.540,1.789)--(9.543,1.789)--(9.546,1.789)--(9.549,1.789)--(9.551,1.789)--(9.554,1.789)%
  --(9.557,1.789)--(9.559,1.789)--(9.562,1.789)--(9.565,1.789)--(9.568,1.789)--(9.570,1.789)%
  --(9.573,1.789)--(9.576,1.789)--(9.578,1.789)--(9.581,1.789)--(9.584,1.789)--(9.586,1.789)%
  --(9.589,1.789)--(9.592,1.789)--(9.594,1.789)--(9.597,1.789)--(9.599,1.789)--(9.602,1.789)%
  --(9.605,1.789)--(9.607,1.789)--(9.610,1.789)--(9.613,1.789)--(9.615,1.789)--(9.618,1.789)%
  --(9.620,1.789)--(9.623,1.789)--(9.626,1.789)--(9.628,1.789)--(9.631,1.789)--(9.633,1.789)%
  --(9.636,1.789)--(9.638,1.789)--(9.641,1.789)--(9.643,1.789)--(9.646,1.789)--(9.648,1.789)%
  --(9.651,1.789)--(9.654,1.789)--(9.656,1.789)--(9.659,1.789)--(9.661,1.789)--(9.664,1.789)%
  --(9.666,1.789)--(9.669,1.789)--(9.671,1.789)--(9.674,1.789)--(9.676,1.789)--(9.679,1.789)%
  --(9.681,1.789)--(9.683,1.789)--(9.686,1.789)--(9.688,1.789)--(9.691,1.789)--(9.693,1.789)%
  --(9.696,1.789)--(9.698,1.789)--(9.701,1.789)--(9.703,1.789)--(9.705,1.789)--(9.708,1.789)%
  --(9.710,1.789)--(9.713,1.789)--(9.715,1.789)--(9.718,1.789)--(9.720,1.789)--(9.722,1.789)%
  --(9.725,1.789)--(9.727,1.789)--(9.730,1.789)--(9.732,1.789)--(9.734,1.789)--(9.737,1.789)%
  --(9.739,1.789)--(9.741,1.789)--(9.744,1.789)--(9.746,1.789)--(9.748,1.789)--(9.751,1.789)%
  --(9.753,1.789)--(9.755,1.789)--(9.758,1.789)--(9.760,1.789)--(9.762,1.789)--(9.765,1.789)%
  --(9.767,1.789)--(9.769,1.789)--(9.772,1.789)--(9.774,1.789)--(9.776,1.789)--(9.779,1.789)%
  --(9.781,1.789)--(9.783,1.789)--(9.785,1.789)--(9.788,1.789)--(9.790,1.789)--(9.792,1.789)%
  --(9.795,1.789)--(9.797,1.789)--(9.799,1.789)--(9.801,1.789)--(9.804,1.789)--(9.806,1.789)%
  --(9.808,1.789)--(9.810,1.789)--(9.812,1.789)--(9.815,1.789)--(9.817,1.789)--(9.819,1.789)%
  --(9.821,1.789)--(9.824,1.789)--(9.826,1.789)--(9.828,1.789)--(9.830,1.789)--(9.832,1.789)%
  --(9.835,1.789)--(9.837,1.789)--(9.839,1.789)--(9.841,1.789)--(9.843,1.789)--(9.846,1.789)%
  --(9.848,1.789)--(9.850,1.789)--(9.852,1.789)--(9.854,1.789)--(9.856,1.789)--(9.859,1.789)%
  --(9.861,1.789)--(9.863,1.789)--(9.865,1.789)--(9.867,1.789)--(9.869,1.789)--(9.871,1.789)%
  --(9.874,1.789)--(9.876,1.789)--(9.878,1.789)--(9.880,1.789)--(9.882,1.789)--(9.884,1.789)%
  --(9.886,1.789)--(9.888,1.789)--(9.891,1.789)--(9.893,1.789)--(9.895,1.789)--(9.897,1.789)%
  --(9.899,1.789)--(9.901,1.789)--(9.903,1.789)--(9.905,1.789)--(9.907,1.789)--(9.909,1.789)%
  --(9.911,1.789)--(9.913,1.789)--(9.916,1.789)--(9.918,1.789)--(9.920,1.789)--(9.922,1.789)%
  --(9.924,1.789)--(9.926,1.789)--(9.928,1.789)--(9.930,1.789)--(9.932,1.789)--(9.934,1.789)%
  --(9.936,1.789)--(9.938,1.789)--(9.940,1.789)--(9.942,1.789)--(9.944,1.789)--(9.946,1.789)%
  --(9.948,1.789)--(9.950,1.789)--(9.952,1.789)--(9.954,1.789)--(9.956,1.789)--(9.958,1.789)%
  --(9.960,1.789)--(9.962,1.789)--(9.964,1.789)--(9.966,1.789)--(9.968,1.789)--(9.970,1.789)%
  --(9.972,1.789)--(9.974,1.789)--(9.976,1.789)--(9.978,1.789)--(9.980,1.789)--(9.982,1.789)%
  --(9.984,1.789)--(9.986,1.789)--(9.988,1.789)--(9.990,1.789)--(9.992,1.789)--(9.994,1.789)%
  --(9.996,1.789)--(9.998,1.789)--(9.999,1.789)--(10.001,1.789)--(10.003,1.789)--(10.005,1.789)%
  --(10.007,1.789)--(10.009,1.789)--(10.011,1.789)--(10.013,1.789)--(10.015,1.789)--(10.017,1.789)%
  --(10.019,1.790)--(10.021,1.790)--(10.022,1.790)--(10.024,1.789)--(10.026,1.789)--(10.028,1.789)%
  --(10.030,1.789)--(10.032,1.789)--(10.034,1.789)--(10.036,1.790)--(10.038,1.790)--(10.039,1.790)%
  --(10.041,1.790)--(10.043,1.789)--(10.045,1.790)--(10.047,1.790)--(10.049,1.790)--(10.051,1.790)%
  --(10.053,1.790)--(10.054,1.790)--(10.056,1.790)--(10.058,1.790)--(10.060,1.790)--(10.062,1.790)%
  --(10.064,1.790)--(10.065,1.790)--(10.067,1.790)--(10.069,1.790)--(10.071,1.790)--(10.073,1.790)%
  --(10.075,1.790)--(10.076,1.790)--(10.078,1.790)--(10.080,1.790)--(10.082,1.790)--(10.084,1.790)%
  --(10.086,1.790)--(10.087,1.790)--(10.089,1.790)--(10.091,1.790)--(10.093,1.790)--(10.095,1.790)%
  --(10.096,1.790)--(10.098,1.790)--(10.100,1.790)--(10.102,1.790)--(10.104,1.790)--(10.105,1.790)%
  --(10.107,1.790)--(10.109,1.790)--(10.111,1.790)--(10.112,1.790)--(10.114,1.790)--(10.116,1.790)%
  --(10.118,1.790)--(10.120,1.790)--(10.121,1.790)--(10.123,1.790)--(10.125,1.790)--(10.127,1.790)%
  --(10.128,1.790)--(10.130,1.790)--(10.132,1.790)--(10.134,1.790)--(10.135,1.790)--(10.137,1.790)%
  --(10.139,1.790)--(10.141,1.790)--(10.142,1.790)--(10.144,1.790)--(10.146,1.790)--(10.147,1.790)%
  --(10.149,1.790)--(10.151,1.790)--(10.153,1.790)--(10.154,1.790)--(10.156,1.790)--(10.158,1.790)%
  --(10.160,1.790)--(10.161,1.790)--(10.163,1.790)--(10.165,1.790)--(10.166,1.790)--(10.168,1.790)%
  --(10.170,1.790)--(10.171,1.790)--(10.173,1.790)--(10.175,1.790)--(10.177,1.790)--(10.178,1.790)%
  --(10.180,1.790)--(10.182,1.790)--(10.183,1.790)--(10.185,1.790)--(10.187,1.790)--(10.188,1.790)%
  --(10.190,1.790)--(10.192,1.790)--(10.193,1.790)--(10.195,1.790)--(10.197,1.790)--(10.198,1.790)%
  --(10.200,1.790)--(10.202,1.790)--(10.203,1.790)--(10.205,1.790)--(10.207,1.790)--(10.208,1.790)%
  --(10.210,1.790)--(10.212,1.790)--(10.213,1.790)--(10.215,1.790)--(10.216,1.790)--(10.218,1.790)%
  --(10.220,1.790)--(10.221,1.790)--(10.223,1.790)--(10.225,1.790)--(10.226,1.790)--(10.228,1.790)%
  --(10.229,1.790)--(10.231,1.790)--(10.233,1.790)--(10.234,1.790)--(10.236,1.790)--(10.238,1.790)%
  --(10.239,1.790)--(10.241,1.790)--(10.242,1.790)--(10.244,1.790)--(10.246,1.790)--(10.247,1.790)%
  --(10.249,1.790)--(10.250,1.790)--(10.252,1.790)--(10.254,1.790)--(10.255,1.790)--(10.257,1.790)%
  --(10.258,1.790)--(10.260,1.790)--(10.262,1.790)--(10.263,1.790)--(10.265,1.790)--(10.266,1.790)%
  --(10.268,1.790)--(10.269,1.790)--(10.271,1.790)--(10.273,1.790)--(10.274,1.790)--(10.276,1.790)%
  --(10.277,1.790)--(10.279,1.790)--(10.280,1.790)--(10.282,1.790)--(10.284,1.790)--(10.285,1.790)%
  --(10.287,1.790)--(10.288,1.790)--(10.290,1.790)--(10.291,1.790)--(10.293,1.790)--(10.294,1.790)%
  --(10.296,1.790)--(10.297,1.790)--(10.299,1.790)--(10.301,1.790)--(10.302,1.790)--(10.304,1.790)%
  --(10.305,1.790)--(10.307,1.790)--(10.308,1.790)--(10.310,1.790)--(10.311,1.790)--(10.313,1.790)%
  --(10.314,1.790)--(10.316,1.790)--(10.317,1.790)--(10.319,1.790)--(10.320,1.790)--(10.322,1.790)%
  --(10.323,1.790)--(10.325,1.790)--(10.326,1.790)--(10.328,1.790)--(10.329,1.790)--(10.331,1.790)%
  --(10.332,1.790)--(10.334,1.790)--(10.335,1.790)--(10.337,1.790)--(10.338,1.790)--(10.340,1.790)%
  --(10.341,1.790)--(10.343,1.790)--(10.344,1.790)--(10.346,1.790)--(10.347,1.790)--(10.349,1.790)%
  --(10.350,1.790)--(10.352,1.790)--(10.353,1.790)--(10.355,1.790)--(10.356,1.790)--(10.358,1.790)%
  --(10.359,1.790)--(10.361,1.790)--(10.362,1.790)--(10.364,1.790)--(10.365,1.790)--(10.366,1.790)%
  --(10.368,1.790)--(10.369,1.790)--(10.371,1.790)--(10.372,1.790)--(10.374,1.790)--(10.375,1.790)%
  --(10.377,1.790)--(10.378,1.790)--(10.380,1.790)--(10.381,1.790)--(10.382,1.790)--(10.384,1.790)%
  --(10.385,1.790)--(10.387,1.790)--(10.388,1.790)--(10.390,1.790)--(10.391,1.790)--(10.392,1.790)%
  --(10.394,1.790)--(10.395,1.790)--(10.397,1.790)--(10.398,1.790)--(10.400,1.790)--(10.401,1.790)%
  --(10.402,1.790)--(10.404,1.790)--(10.405,1.790)--(10.407,1.790)--(10.408,1.790)--(10.410,1.790)%
  --(10.411,1.790)--(10.412,1.790)--(10.414,1.790)--(10.415,1.790)--(10.417,1.790)--(10.418,1.790)%
  --(10.419,1.790)--(10.421,1.790)--(10.422,1.790)--(10.424,1.790)--(10.425,1.790)--(10.426,1.790)%
  --(10.428,1.790)--(10.429,1.790)--(10.431,1.790)--(10.432,1.790)--(10.433,1.790)--(10.435,1.790)%
  --(10.436,1.790)--(10.437,1.790)--(10.439,1.790)--(10.440,1.790)--(10.442,1.790)--(10.443,1.790)%
  --(10.444,1.790)--(10.446,1.790)--(10.447,1.790)--(10.449,1.790)--(10.450,1.790)--(10.451,1.790)%
  --(10.453,1.790)--(10.454,1.790)--(10.455,1.790)--(10.457,1.790)--(10.458,1.790)--(10.459,1.790)%
  --(10.461,1.790)--(10.462,1.790)--(10.464,1.790)--(10.465,1.790)--(10.466,1.790)--(10.468,1.790)%
  --(10.469,1.790)--(10.470,1.790)--(10.472,1.790)--(10.473,1.790)--(10.474,1.790)--(10.476,1.790)%
  --(10.477,1.790)--(10.478,1.790)--(10.480,1.790)--(10.481,1.790)--(10.482,1.790)--(10.484,1.790)%
  --(10.485,1.790)--(10.486,1.790)--(10.488,1.790)--(10.489,1.790)--(10.490,1.790)--(10.492,1.790)%
  --(10.493,1.790)--(10.494,1.790)--(10.496,1.790)--(10.497,1.790)--(10.498,1.790)--(10.500,1.790)%
  --(10.501,1.790)--(10.502,1.790)--(10.504,1.790)--(10.505,1.790)--(10.506,1.790)--(10.508,1.790)%
  --(10.509,1.790)--(10.510,1.790)--(10.511,1.790)--(10.513,1.790)--(10.514,1.790)--(10.515,1.790)%
  --(10.517,1.790)--(10.518,1.790)--(10.519,1.790)--(10.521,1.790)--(10.522,1.790)--(10.523,1.790)%
  --(10.524,1.790)--(10.526,1.790)--(10.527,1.790)--(10.528,1.790)--(10.530,1.790)--(10.531,1.790)%
  --(10.532,1.790)--(10.533,1.790)--(10.535,1.790)--(10.536,1.790)--(10.537,1.790)--(10.539,1.790)%
  --(10.540,1.790)--(10.541,1.790)--(10.542,1.790)--(10.544,1.790)--(10.545,1.790)--(10.546,1.790)%
  --(10.548,1.790)--(10.549,1.790)--(10.550,1.790)--(10.551,1.790)--(10.553,1.790)--(10.554,1.790)%
  --(10.555,1.790)--(10.556,1.790)--(10.558,1.790)--(10.559,1.790)--(10.560,1.790)--(10.561,1.790)%
  --(10.563,1.790)--(10.564,1.790)--(10.565,1.790)--(10.566,1.790)--(10.568,1.790)--(10.569,1.790)%
  --(10.570,1.790)--(10.571,1.790)--(10.573,1.790)--(10.574,1.790)--(10.575,1.790)--(10.576,1.790)%
  --(10.578,1.790)--(10.579,1.790)--(10.580,1.790)--(10.581,1.790)--(10.583,1.790)--(10.584,1.790)%
  --(10.585,1.790)--(10.586,1.790)--(10.588,1.790)--(10.589,1.790)--(10.590,1.790)--(10.591,1.790)%
  --(10.593,1.790)--(10.594,1.790)--(10.595,1.790)--(10.596,1.790)--(10.597,1.790)--(10.599,1.790)%
  --(10.600,1.790)--(10.601,1.790)--(10.602,1.790)--(10.604,1.790)--(10.605,1.790)--(10.606,1.790)%
  --(10.607,1.790)--(10.608,1.790)--(10.610,1.790)--(10.611,1.790)--(10.612,1.790)--(10.613,1.790)%
  --(10.614,1.790)--(10.616,1.790)--(10.617,1.790)--(10.618,1.790)--(10.619,1.790)--(10.620,1.790)%
  --(10.622,1.790)--(10.623,1.790)--(10.624,1.790)--(10.625,1.790)--(10.626,1.790)--(10.628,1.790)%
  --(10.629,1.790)--(10.630,1.790)--(10.631,1.790)--(10.632,1.790)--(10.634,1.790)--(10.635,1.790)%
  --(10.636,1.790)--(10.637,1.790)--(10.638,1.790)--(10.640,1.790)--(10.641,1.790)--(10.642,1.790)%
  --(10.643,1.790)--(10.644,1.790)--(10.645,1.790)--(10.647,1.790)--(10.648,1.790)--(10.649,1.790)%
  --(10.650,1.790)--(10.651,1.790)--(10.653,1.790)--(10.654,1.790)--(10.655,1.790)--(10.656,1.790)%
  --(10.657,1.790)--(10.658,1.790)--(10.660,1.790)--(10.661,1.790)--(10.662,1.790)--(10.663,1.790)%
  --(10.664,1.790)--(10.665,1.790)--(10.667,1.790)--(10.668,1.790)--(10.669,1.790)--(10.670,1.790)%
  --(10.671,1.790)--(10.672,1.790)--(10.673,1.790)--(10.675,1.790)--(10.676,1.790)--(10.677,1.790)%
  --(10.678,1.790)--(10.679,1.790)--(10.680,1.790)--(10.682,1.790)--(10.683,1.790)--(10.684,1.790)%
  --(10.685,1.790)--(10.686,1.790)--(10.687,1.790)--(10.688,1.790)--(10.690,1.790)--(10.691,1.790)%
  --(10.692,1.790)--(10.693,1.790)--(10.694,1.790)--(10.695,1.790)--(10.696,1.790)--(10.697,1.790)%
  --(10.699,1.790)--(10.700,1.790)--(10.701,1.790)--(10.702,1.790)--(10.703,1.790)--(10.704,1.790)%
  --(10.705,1.790)--(10.707,1.790)--(10.708,1.790)--(10.709,1.790)--(10.710,1.790)--(10.711,1.790)%
  --(10.712,1.790)--(10.713,1.790)--(10.714,1.790)--(10.715,1.790)--(10.717,1.790)--(10.718,1.790)%
  --(10.719,1.790)--(10.720,1.790)--(10.721,1.790)--(10.722,1.790)--(10.723,1.790)--(10.724,1.790)%
  --(10.725,1.790)--(10.727,1.790)--(10.728,1.790)--(10.729,1.790)--(10.730,1.790)--(10.731,1.790)%
  --(10.732,1.790)--(10.733,1.790)--(10.734,1.790)--(10.735,1.790)--(10.737,1.790)--(10.738,1.790)%
  --(10.739,1.790)--(10.740,1.790)--(10.741,1.790)--(10.742,1.790)--(10.743,1.790)--(10.744,1.790)%
  --(10.745,1.790)--(10.746,1.790)--(10.747,1.790)--(10.749,1.790)--(10.750,1.790)--(10.751,1.790)%
  --(10.752,1.790)--(10.753,1.790)--(10.754,1.790)--(10.755,1.790)--(10.756,1.790)--(10.757,1.790)%
  --(10.758,1.790)--(10.759,1.790)--(10.761,1.790)--(10.762,1.790)--(10.763,1.790)--(10.764,1.790)%
  --(10.765,1.790)--(10.766,1.790)--(10.767,1.790)--(10.768,1.790)--(10.769,1.790)--(10.770,1.790)%
  --(10.771,1.790)--(10.772,1.790)--(10.773,1.790)--(10.774,1.790)--(10.776,1.790)--(10.777,1.790)%
  --(10.778,1.790)--(10.779,1.790)--(10.780,1.790)--(10.781,1.790)--(10.782,1.790)--(10.783,1.790)%
  --(10.784,1.790)--(10.785,1.790)--(10.786,1.790)--(10.787,1.790)--(10.788,1.790)--(10.789,1.790)%
  --(10.790,1.790)--(10.791,1.790)--(10.793,1.790)--(10.794,1.790)--(10.795,1.790)--(10.796,1.790)%
  --(10.797,1.790)--(10.798,1.790)--(10.799,1.790)--(10.800,1.790)--(10.801,1.790)--(10.802,1.790)%
  --(10.803,1.790)--(10.804,1.790)--(10.805,1.790)--(10.806,1.790)--(10.807,1.790)--(10.808,1.790)%
  --(10.809,1.790)--(10.810,1.790)--(10.811,1.790)--(10.812,1.790)--(10.813,1.790)--(10.814,1.790)%
  --(10.815,1.790)--(10.817,1.790)--(10.818,1.790)--(10.819,1.790)--(10.820,1.790)--(10.821,1.790)%
  --(10.822,1.790)--(10.823,1.790)--(10.824,1.790)--(10.825,1.790)--(10.826,1.790)--(10.827,1.790)%
  --(10.828,1.790)--(10.829,1.790)--(10.830,1.790)--(10.831,1.790)--(10.832,1.790)--(10.833,1.790)%
  --(10.834,1.790)--(10.835,1.790)--(10.836,1.790)--(10.837,1.790)--(10.838,1.790)--(10.839,1.790)%
  --(10.840,1.790)--(10.841,1.790)--(10.842,1.790)--(10.843,1.790)--(10.844,1.790)--(10.845,1.790)%
  --(10.846,1.790)--(10.847,1.790)--(10.848,1.790)--(10.849,1.790)--(10.850,1.790)--(10.851,1.790)%
  --(10.852,1.790)--(10.853,1.790)--(10.854,1.790)--(10.855,1.790)--(10.856,1.790)--(10.857,1.790)%
  --(10.858,1.790)--(10.859,1.790)--(10.860,1.790)--(10.861,1.790)--(10.862,1.790)--(10.863,1.790)%
  --(10.864,1.790)--(10.865,1.790)--(10.866,1.790)--(10.867,1.790)--(10.868,1.790)--(10.869,1.790)%
  --(10.870,1.790)--(10.871,1.790)--(10.872,1.790)--(10.873,1.790)--(10.874,1.790)--(10.875,1.790)%
  --(10.876,1.790)--(10.877,1.790)--(10.878,1.790)--(10.879,1.790)--(10.880,1.790)--(10.881,1.790)%
  --(10.882,1.790)--(10.883,1.790)--(10.884,1.790)--(10.885,1.790)--(10.886,1.790)--(10.887,1.790)%
  --(10.888,1.790)--(10.889,1.790)--(10.890,1.790)--(10.891,1.790)--(10.892,1.790)--(10.893,1.790)%
  --(10.894,1.790)--(10.895,1.790)--(10.896,1.790)--(10.897,1.790)--(10.898,1.790)--(10.899,1.790)%
  --(10.900,1.790)--(10.901,1.790)--(10.902,1.790)--(10.903,1.790)--(10.904,1.790)--(10.905,1.790)%
  --(10.906,1.790)--(10.907,1.790)--(10.908,1.790)--(10.909,1.790)--(10.910,1.790)--(10.911,1.790)%
  --(10.912,1.790)--(10.913,1.790)--(10.914,1.790)--(10.915,1.790)--(10.916,1.790)--(10.917,1.790)%
  --(10.918,1.790)--(10.919,1.790)--(10.920,1.790)--(10.921,1.790)--(10.922,1.790)--(10.923,1.790)%
  --(10.924,1.790)--(10.925,1.790)--(10.926,1.790)--(10.927,1.790)--(10.928,1.790)--(10.929,1.790)%
  --(10.930,1.790)--(10.931,1.790)--(10.932,1.790)--(10.933,1.790)--(10.934,1.790)--(10.935,1.790)%
  --(10.936,1.790)--(10.937,1.790)--(10.938,1.790)--(10.939,1.790)--(10.940,1.790)--(10.941,1.790)%
  --(10.942,1.790)--(10.943,1.790)--(10.944,1.790)--(10.945,1.790)--(10.946,1.790)--(10.947,1.790)%
  --(10.948,1.790)--(10.949,1.790)--(10.950,1.790)--(10.951,1.790)--(10.952,1.790)--(10.953,1.790)%
  --(10.954,1.790)--(10.955,1.790)--(10.956,1.790)--(10.957,1.790)--(10.958,1.790)--(10.959,1.790)%
  --(10.960,1.790)--(10.961,1.790)--(10.962,1.790)--(10.963,1.790)--(10.964,1.790)--(10.965,1.790)%
  --(10.966,1.790)--(10.967,1.790)--(10.968,1.790)--(10.969,1.790)--(10.970,1.790)--(10.971,1.790)%
  --(10.972,1.790)--(10.973,1.790)--(10.974,1.790)--(10.975,1.790)--(10.976,1.790)--(10.977,1.790)%
  --(10.978,1.790)--(10.979,1.790)--(10.980,1.790)--(10.981,1.790)--(10.982,1.790)--(10.983,1.790)%
  --(10.984,1.790)--(10.985,1.790)--(10.986,1.790)--(10.987,1.790)--(10.988,1.790)--(10.989,1.790)%
  --(10.990,1.790)--(10.991,1.790)--(10.992,1.790)--(10.993,1.790)--(10.994,1.790)--(10.995,1.790)%
  --(10.996,1.790)--(10.997,1.790)--(10.998,1.790)--(10.999,1.790)--(11.000,1.790)--(11.001,1.790)%
  --(11.002,1.790)--(11.003,1.790)--(11.004,1.790)--(11.005,1.790)--(11.006,1.790)--(11.007,1.790)%
  --(11.008,1.790)--(11.009,1.790)--(11.010,1.790)--(11.011,1.790)--(11.012,1.790)--(11.013,1.790)%
  --(11.014,1.790)--(11.015,1.790)--(11.016,1.790)--(11.017,1.790)--(11.018,1.790)--(11.019,1.790)%
  --(11.020,1.790)--(11.021,1.790)--(11.022,1.790)--(11.023,1.790)--(11.024,1.790)--(11.025,1.790)%
  --(11.026,1.790)--(11.027,1.790)--(11.028,1.790)--(11.029,1.790)--(11.030,1.790)--(11.031,1.790)%
  --(11.032,1.790)--(11.033,1.790)--(11.034,1.790)--(11.035,1.790)--(11.036,1.790)--(11.037,1.790)%
  --(11.038,1.790)--(11.039,1.790)--(11.040,1.790)--(11.041,1.790)--(11.042,1.790)--(11.043,1.790)%
  --(11.044,1.790)--(11.045,1.790)--(11.046,1.790)--(11.047,1.790)--(11.048,1.790)--(11.049,1.790)%
  --(11.050,1.790)--(11.051,1.790)--(11.052,1.790)--(11.053,1.790)--(11.054,1.790)--(11.055,1.790)%
  --(11.056,1.790)--(11.057,1.790)--(11.058,1.790)--(11.059,1.790)--(11.060,1.790)--(11.061,1.790)%
  --(11.062,1.790)--(11.063,1.790)--(11.064,1.790)--(11.065,1.790)--(11.066,1.790)--(11.067,1.790)%
  --(11.068,1.790)--(11.069,1.790)--(11.070,1.790)--(11.071,1.790)--(11.072,1.790)--(11.073,1.790)%
  --(11.074,1.790)--(11.075,1.790)--(11.076,1.790)--(11.077,1.790)--(11.078,1.790)--(11.079,1.790)%
  --(11.080,1.790)--(11.081,1.790)--(11.082,1.790)--(11.083,1.790)--(11.084,1.790)--(11.085,1.790)%
  --(11.086,1.790)--(11.087,1.790)--(11.088,1.790)--(11.089,1.790)--(11.090,1.790)--(11.091,1.790)%
  --(11.092,1.790)--(11.093,1.790)--(11.094,1.790)--(11.095,1.790)--(11.096,1.790)--(11.097,1.790)%
  --(11.098,1.790)--(11.099,1.790)--(11.100,1.790)--(11.101,1.790)--(11.102,1.790)--(11.103,1.790)%
  --(11.104,1.790)--(11.105,1.790)--(11.106,1.790)--(11.107,1.790)--(11.108,1.790)--(11.109,1.790)%
  --(11.110,1.790)--(11.111,1.790)--(11.112,1.790)--(11.113,1.790)--(11.114,1.790)--(11.115,1.790)%
  --(11.116,1.790)--(11.117,1.790)--(11.118,1.790)--(11.119,1.790)--(11.120,1.790)--(11.121,1.790)%
  --(11.122,1.790)--(11.123,1.790)--(11.124,1.790)--(11.125,1.790)--(11.126,1.790)--(11.127,1.790)%
  --(11.128,1.790)--(11.129,1.790)--(11.130,1.790)--(11.131,1.790)--(11.132,1.790)--(11.133,1.790)%
  --(11.134,1.790)--(11.135,1.790)--(11.136,1.790)--(11.137,1.790)--(11.138,1.790)--(11.139,1.790)%
  --(11.140,1.790)--(11.141,1.790)--(11.142,1.790)--(11.143,1.790)--(11.144,1.790)--(11.145,1.790)%
  --(11.146,1.790)--(11.147,1.790)--(11.148,1.790)--(11.149,1.790)--(11.150,1.790)--(11.151,1.790)%
  --(11.152,1.790)--(11.153,1.790)--(11.154,1.790)--(11.155,1.790)--(11.156,1.790)--(11.157,1.790)%
  --(11.158,1.790)--(11.159,1.790)--(11.160,1.790)--(11.161,1.790)--(11.162,1.790)--(11.163,1.790)%
  --(11.164,1.790)--(11.165,1.790)--(11.166,1.790)--(11.167,1.790)--(11.168,1.790)--(11.169,1.790)%
  --(11.170,1.790)--(11.171,1.790)--(11.172,1.790)--(11.173,1.790)--(11.174,1.790)--(11.175,1.790)%
  --(11.176,1.790)--(11.177,1.790)--(11.178,1.790)--(11.179,1.790)--(11.180,1.790)--(11.181,1.790)%
  --(11.182,1.790)--(11.183,1.790)--(11.184,1.790)--(11.185,1.790)--(11.186,1.790)--(11.187,1.790)%
  --(11.188,1.790)--(11.189,1.790)--(11.190,1.790)--(11.191,1.790)--(11.192,1.790)--(11.193,1.790)%
  --(11.194,1.790)--(11.195,1.790)--(11.196,1.790)--(11.197,1.790)--(11.198,1.790)--(11.199,1.790)%
  --(11.200,1.790)--(11.201,1.790)--(11.202,1.790)--(11.203,1.790)--(11.204,1.790)--(11.205,1.790)%
  --(11.206,1.790)--(11.207,1.790)--(11.208,1.790)--(11.209,1.790)--(11.210,1.790)--(11.211,1.790)%
  --(11.212,1.790)--(11.213,1.790)--(11.214,1.790)--(11.215,1.790)--(11.216,1.790)--(11.217,1.790)%
  --(11.218,1.790)--(11.219,1.790)--(11.220,1.790)--(11.221,1.790)--(11.222,1.790)--(11.223,1.790)%
  --(11.224,1.790)--(11.225,1.790)--(11.226,1.790)--(11.227,1.790)--(11.228,1.790)--(11.229,1.790)%
  --(11.230,1.790)--(11.231,1.790)--(11.232,1.790)--(11.233,1.790)--(11.234,1.790)--(11.235,1.790)%
  --(11.236,1.790)--(11.237,1.790)--(11.238,1.790)--(11.239,1.790)--(11.240,1.790)--(11.241,1.790)%
  --(11.242,1.790)--(11.243,1.790)--(11.244,1.790)--(11.245,1.790)--(11.246,1.790)--(11.247,1.790)%
  --(11.248,1.790)--(11.249,1.790)--(11.250,1.790)--(11.251,1.790)--(11.252,1.790)--(11.253,1.790)%
  --(11.254,1.790)--(11.255,1.790)--(11.256,1.790)--(11.257,1.790)--(11.258,1.790)--(11.259,1.790)%
  --(11.260,1.790)--(11.261,1.790)--(11.262,1.790)--(11.263,1.790)--(11.264,1.790)--(11.265,1.790)%
  --(11.266,1.790)--(11.267,1.790)--(11.268,1.790)--(11.269,1.790)--(11.270,1.790)--(11.271,1.790)%
  --(11.272,1.790)--(11.273,1.790)--(11.274,1.790)--(11.275,1.790)--(11.276,1.790)--(11.277,1.790)%
  --(11.278,1.790)--(11.279,1.790)--(11.280,1.790)--(11.281,1.790)--(11.282,1.790)--(11.283,1.790)%
  --(11.284,1.790)--(11.285,1.790)--(11.286,1.790)--(11.287,1.790)--(11.288,1.790)--(11.289,1.790)%
  --(11.290,1.790)--(11.291,1.790)--(11.292,1.790)--(11.293,1.790)--(11.294,1.790)--(11.295,1.790)%
  --(11.296,1.790)--(11.297,1.790)--(11.298,1.790)--(11.299,1.790)--(11.300,1.790)--(11.301,1.790)%
  --(11.302,1.790)--(11.303,1.790)--(11.304,1.790)--(11.305,1.790)--(11.306,1.790)--(11.307,1.790)%
  --(11.308,1.790)--(11.309,1.790)--(11.310,1.790)--(11.311,1.790)--(11.312,1.790)--(11.313,1.790)%
  --(11.314,1.790)--(11.315,1.790)--(11.316,1.790)--(11.317,1.790)--(11.318,1.790)--(11.319,1.790)%
  --(11.320,1.790)--(11.321,1.790)--(11.322,1.790)--(11.323,1.790)--(11.324,1.790)--(11.325,1.790)%
  --(11.326,1.790)--(11.327,1.790)--(11.328,1.790)--(11.329,1.790)--(11.330,1.790)--(11.331,1.790)%
  --(11.332,1.790)--(11.333,1.790)--(11.334,1.790)--(11.335,1.790)--(11.336,1.790)--(11.337,1.790)%
  --(11.338,1.790)--(11.339,1.790)--(11.340,1.790)--(11.341,1.790)--(11.342,1.790)--(11.343,1.790)%
  --(11.344,1.790)--(11.345,1.790)--(11.346,1.790)--(11.347,1.790)--(11.348,1.790)--(11.349,1.790)%
  --(11.350,1.790)--(11.351,1.790)--(11.352,1.790)--(11.353,1.790)--(11.354,1.790)--(11.355,1.790)%
  --(11.356,1.790)--(11.357,1.790)--(11.358,1.790)--(11.359,1.790)--(11.360,1.790)--(11.361,1.790)%
  --(11.362,1.790)--(11.363,1.790)--(11.364,1.790)--(11.365,1.790)--(11.366,1.790)--(11.367,1.790)%
  --(11.368,1.790)--(11.369,1.790)--(11.370,1.790)--(11.371,1.790)--(11.372,1.790)--(11.373,1.790)%
  --(11.374,1.790)--(11.375,1.790)--(11.376,1.790)--(11.377,1.790)--(11.378,1.790)--(11.379,1.790)%
  --(11.380,1.790)--(11.381,1.790)--(11.382,1.790)--(11.383,1.790)--(11.384,1.790)--(11.385,1.790)%
  --(11.386,1.790)--(11.387,1.790)--(11.388,1.790)--(11.389,1.790)--(11.390,1.790)--(11.391,1.790)%
  --(11.392,1.790)--(11.393,1.790)--(11.394,1.790)--(11.395,1.790)--(11.396,1.790)--(11.397,1.790)%
  --(11.398,1.790)--(11.399,1.790)--(11.400,1.790)--(11.401,1.790)--(11.402,1.790)--(11.403,1.790)%
  --(11.404,1.790)--(11.405,1.790)--(11.406,1.790)--(11.407,1.790)--(11.408,1.790)--(11.409,1.790)%
  --(11.410,1.790)--(11.411,1.790)--(11.412,1.790)--(11.413,1.790)--(11.414,1.790)--(11.415,1.790)%
  --(11.416,1.790)--(11.417,1.790)--(11.418,1.790)--(11.419,1.790)--(11.420,1.790)--(11.421,1.790)%
  --(11.422,1.790)--(11.423,1.790)--(11.424,1.790)--(11.425,1.790)--(11.426,1.790)--(11.427,1.790)%
  --(11.428,1.790)--(11.429,1.790)--(11.430,1.790)--(11.431,1.790)--(11.432,1.790)--(11.433,1.790)%
  --(11.434,1.790)--(11.435,1.790)--(11.436,1.790)--(11.437,1.790)--(11.438,1.790)--(11.439,1.790)%
  --(11.440,1.790)--(11.441,1.790)--(11.442,1.790)--(11.443,1.790)--(11.444,1.790)--(11.445,1.790)%
  --(11.446,1.790)--(11.447,1.790)--(11.448,1.790)--(11.449,1.790);
\gpsetlinewidth{1.00}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.991) {\footnotesize (c) $\varepsilon^{\text{trgt}}_{xx}=0.00$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinewidth{2.00}
\draw[gp path] (10.663,6.991)--(11.579,6.991);
\draw[gp path] (1.504,7.737)--(2.408,7.492)--(2.937,7.154)--(3.312,7.107)--(3.603,7.048)%
  --(3.841,7.030)--(4.042,7.015)--(4.216,6.996)--(4.370,6.975)--(4.507,6.942)--(4.632,6.922)%
  --(4.745,6.911)--(4.850,6.866)--(4.946,6.843)--(5.036,6.828)--(5.120,6.784)--(5.199,6.754)%
  --(5.274,6.735)--(5.345,6.685)--(5.411,6.649)--(5.475,6.625)--(5.536,6.582)--(5.594,6.551)%
  --(5.649,6.533)--(5.702,6.449)--(5.754,6.407)--(5.803,6.376)--(5.850,6.279)--(5.896,6.210)%
  --(5.940,6.168)--(5.983,6.104)--(6.024,6.036)--(6.065,5.997)--(6.104,5.861)--(6.141,5.808)%
  --(6.178,5.720)--(6.214,5.605)--(6.249,5.503)--(6.283,5.448)--(6.316,5.190)--(6.348,5.111)%
  --(6.379,5.045)--(6.410,4.992)--(6.440,4.944)--(6.469,4.899)--(6.498,4.472)--(6.526,4.146)%
  --(6.553,4.027)--(6.580,3.763)--(6.607,3.589)--(6.632,3.363)--(6.658,3.114)--(6.683,2.996)%
  --(6.707,2.920)--(6.731,2.550)--(6.754,2.469)--(6.778,2.267)--(6.800,2.227)--(6.822,2.192)%
  --(6.844,2.149)--(6.866,2.052)--(6.887,2.013)--(6.908,2.002)--(6.929,1.981)--(6.949,1.973)%
  --(6.969,1.972)--(6.988,1.964)--(7.008,1.960)--(7.027,1.962)--(7.045,1.954)--(7.064,1.946)%
  --(7.082,1.947)--(7.100,1.950)--(7.118,1.952)--(7.135,1.946)--(7.153,1.942)--(7.170,1.942)%
  --(7.187,1.943)--(7.203,1.942)--(7.220,1.942)--(7.236,1.940)--(7.252,1.938)--(7.268,1.939)%
  --(7.283,1.939)--(7.299,1.938)--(7.314,1.938)--(7.329,1.937)--(7.344,1.937)--(7.359,1.937)%
  --(7.373,1.936)--(7.388,1.936)--(7.402,1.936)--(7.416,1.936)--(7.430,1.937)--(7.444,1.935)%
  --(7.457,1.935)--(7.471,1.935)--(7.484,1.935)--(7.498,1.935)--(7.511,1.934)--(7.524,1.934)%
  --(7.537,1.933)--(7.549,1.932)--(7.562,1.934)--(7.574,1.934)--(7.587,1.933)--(7.599,1.932)%
  --(7.611,1.933)--(7.623,1.933)--(7.635,1.932)--(7.647,1.932)--(7.659,1.932)--(7.670,1.932)%
  --(7.682,1.932)--(7.693,1.932)--(7.704,1.932)--(7.715,1.933)--(7.727,1.932)--(7.738,1.931)%
  --(7.749,1.931)--(7.759,1.932)--(7.770,1.932)--(7.781,1.932)--(7.791,1.932)--(7.802,1.931)%
  --(7.812,1.931)--(7.822,1.932)--(7.833,1.932)--(7.843,1.932)--(7.853,1.932)--(7.863,1.932)%
  --(7.873,1.932)--(7.883,1.931)--(7.892,1.931)--(7.902,1.931)--(7.912,1.932)--(7.921,1.932)%
  --(7.931,1.931)--(7.940,1.931)--(7.950,1.932)--(7.959,1.932)--(7.968,1.932)--(7.977,1.932)%
  --(7.986,1.931)--(7.995,1.931)--(8.004,1.932)--(8.013,1.932)--(8.022,1.932)--(8.031,1.932)%
  --(8.040,1.931)--(8.048,1.931)--(8.057,1.931)--(8.065,1.931)--(8.074,1.930)--(8.082,1.931)%
  --(8.091,1.932)--(8.099,1.932)--(8.107,1.932)--(8.116,1.932)--(8.124,1.931)--(8.132,1.932)%
  --(8.140,1.932)--(8.148,1.933)--(8.156,1.933)--(8.164,1.932)--(8.172,1.931)--(8.180,1.936)%
  --(8.187,1.935)--(8.195,1.934)--(8.203,1.933)--(8.210,1.932)--(8.218,1.932)--(8.226,1.932)%
  --(8.233,1.932)--(8.241,1.932)--(8.248,1.932)--(8.255,1.932)--(8.263,1.932)--(8.270,1.932)%
  --(8.277,1.932)--(8.285,1.932)--(8.292,1.932)--(8.299,1.932)--(8.306,1.932)--(8.313,1.932)%
  --(8.320,1.932)--(8.327,1.932)--(8.334,1.932)--(8.341,1.932)--(8.348,1.932)--(8.355,1.932)%
  --(8.362,1.932)--(8.368,1.933)--(8.375,1.933)--(8.382,1.933)--(8.388,1.932)--(8.395,1.932)%
  --(8.402,1.932)--(8.408,1.932)--(8.415,1.934)--(8.421,1.933)--(8.428,1.932)--(8.434,1.932)%
  --(8.441,1.932)--(8.447,1.932)--(8.453,1.932)--(8.460,1.932)--(8.466,1.932)--(8.472,1.932)%
  --(8.478,1.932)--(8.485,1.932)--(8.491,1.932)--(8.497,1.932)--(8.503,1.932)--(8.509,1.932)%
  --(8.515,1.932)--(8.521,1.932)--(8.527,1.932)--(8.533,1.932)--(8.539,1.932)--(8.545,1.932)%
  --(8.551,1.932)--(8.557,1.932)--(8.563,1.932)--(8.568,1.932)--(8.574,1.932)--(8.580,1.932)%
  --(8.586,1.932)--(8.591,1.932)--(8.597,1.932)--(8.603,1.932)--(8.608,1.932)--(8.614,1.932)%
  --(8.620,1.932)--(8.625,1.932)--(8.631,1.932)--(8.636,1.932)--(8.642,1.932)--(8.647,1.932)%
  --(8.653,1.932)--(8.658,1.932)--(8.663,1.932)--(8.669,1.932)--(8.674,1.932)--(8.679,1.932)%
  --(8.685,1.932)--(8.690,1.932)--(8.695,1.932)--(8.701,1.932)--(8.706,1.933)--(8.711,1.933)%
  --(8.716,1.932)--(8.721,1.932)--(8.727,1.933)--(8.732,1.932)--(8.737,1.932)--(8.742,1.932)%
  --(8.747,1.932)--(8.752,1.932)--(8.757,1.932)--(8.762,1.932)--(8.767,1.932)--(8.772,1.932)%
  --(8.777,1.932)--(8.782,1.932)--(8.787,1.932)--(8.792,1.932)--(8.797,1.932)--(8.801,1.932)%
  --(8.806,1.932)--(8.811,1.932)--(8.816,1.932)--(8.821,1.933)--(8.825,1.933)--(8.830,1.933)%
  --(8.835,1.933)--(8.840,1.933)--(8.844,1.932)--(8.849,1.932)--(8.854,1.932)--(8.858,1.932)%
  --(8.863,1.933)--(8.868,1.933)--(8.872,1.932)--(8.877,1.932)--(8.881,1.932)--(8.886,1.932)%
  --(8.890,1.932)--(8.895,1.932)--(8.899,1.932)--(8.904,1.932)--(8.908,1.932)--(8.913,1.932)%
  --(8.917,1.933)--(8.922,1.932)--(8.926,1.932)--(8.931,1.932)--(8.935,1.932)--(8.939,1.932)%
  --(8.944,1.932)--(8.948,1.932)--(8.952,1.932)--(8.957,1.932)--(8.961,1.932)--(8.965,1.932)%
  --(8.969,1.932)--(8.974,1.932)--(8.978,1.932)--(8.982,1.932)--(8.986,1.932)--(8.991,1.932)%
  --(8.995,1.932)--(8.999,1.932)--(9.003,1.933)--(9.007,1.933)--(9.011,1.932)--(9.016,1.932)%
  --(9.020,1.932)--(9.024,1.932)--(9.028,1.932)--(9.032,1.932)--(9.036,1.932)--(9.040,1.932)%
  --(9.044,1.932)--(9.048,1.932)--(9.052,1.932)--(9.056,1.932)--(9.060,1.932)--(9.064,1.932)%
  --(9.068,1.932)--(9.072,1.933)--(9.076,1.932)--(9.080,1.932)--(9.084,1.932)--(9.088,1.932)%
  --(9.091,1.932)--(9.095,1.932)--(9.099,1.932)--(9.103,1.932)--(9.107,1.932)--(9.111,1.932)%
  --(9.115,1.932)--(9.118,1.932)--(9.122,1.932)--(9.126,1.932)--(9.130,1.932)--(9.133,1.932)%
  --(9.137,1.932)--(9.141,1.932)--(9.145,1.932)--(9.148,1.932)--(9.152,1.932)--(9.156,1.932)%
  --(9.160,1.932)--(9.163,1.932)--(9.167,1.932)--(9.171,1.932)--(9.174,1.932)--(9.178,1.932)%
  --(9.181,1.932)--(9.185,1.933)--(9.189,1.932)--(9.192,1.932)--(9.196,1.932)--(9.199,1.932)%
  --(9.203,1.933)--(9.207,1.933)--(9.210,1.932)--(9.214,1.932)--(9.217,1.932)--(9.221,1.932)%
  --(9.224,1.933)--(9.228,1.933)--(9.231,1.932)--(9.235,1.932)--(9.238,1.932)--(9.242,1.933)%
  --(9.245,1.933)--(9.249,1.932)--(9.252,1.932)--(9.255,1.932)--(9.259,1.933)--(9.262,1.933)%
  --(9.266,1.932)--(9.269,1.932)--(9.272,1.932)--(9.276,1.932)--(9.279,1.933)--(9.283,1.933)%
  --(9.286,1.933)--(9.289,1.932)--(9.293,1.932)--(9.296,1.932)--(9.299,1.933)--(9.302,1.933)%
  --(9.306,1.932)--(9.309,1.932)--(9.312,1.932)--(9.316,1.932)--(9.319,1.932)--(9.322,1.933)%
  --(9.325,1.933)--(9.329,1.932)--(9.332,1.932)--(9.335,1.932)--(9.338,1.932)--(9.342,1.933)%
  --(9.345,1.933)--(9.348,1.933)--(9.351,1.932)--(9.354,1.932)--(9.357,1.932)--(9.361,1.933)%
  --(9.364,1.933)--(9.367,1.932)--(9.370,1.933)--(9.373,1.933)--(9.376,1.933)--(9.379,1.933)%
  --(9.383,1.933)--(9.386,1.933)--(9.389,1.933)--(9.392,1.933)--(9.395,1.932)--(9.398,1.933)%
  --(9.401,1.933)--(9.404,1.933)--(9.407,1.933)--(9.410,1.932)--(9.413,1.932)--(9.416,1.933)%
  --(9.419,1.933)--(9.422,1.933)--(9.425,1.932)--(9.428,1.932)--(9.431,1.932)--(9.434,1.932)%
  --(9.437,1.933)--(9.440,1.933)--(9.443,1.932)--(9.446,1.932)--(9.449,1.932)--(9.452,1.933)%
  --(9.455,1.933)--(9.458,1.933)--(9.461,1.933)--(9.464,1.932)--(9.467,1.932)--(9.470,1.932)%
  --(9.473,1.933)--(9.475,1.933)--(9.478,1.933)--(9.481,1.933)--(9.484,1.932)--(9.487,1.932)%
  --(9.490,1.933)--(9.493,1.933)--(9.496,1.933)--(9.498,1.933)--(9.501,1.933)--(9.504,1.933)%
  --(9.507,1.933)--(9.510,1.933)--(9.512,1.933)--(9.515,1.933)--(9.518,1.932)--(9.521,1.933)%
  --(9.524,1.933)--(9.526,1.933)--(9.529,1.933)--(9.532,1.933)--(9.535,1.933)--(9.538,1.933)%
  --(9.540,1.933)--(9.543,1.933)--(9.546,1.933)--(9.549,1.933)--(9.551,1.932)--(9.554,1.932)%
  --(9.557,1.932)--(9.559,1.933)--(9.562,1.933)--(9.565,1.933)--(9.568,1.932)--(9.570,1.932)%
  --(9.573,1.932)--(9.576,1.933)--(9.578,1.933)--(9.581,1.933)--(9.584,1.933)--(9.586,1.933)%
  --(9.589,1.933)--(9.592,1.933)--(9.594,1.933)--(9.597,1.933)--(9.599,1.933)--(9.602,1.933)%
  --(9.605,1.933)--(9.607,1.933)--(9.610,1.932)--(9.613,1.932)--(9.615,1.933)--(9.618,1.933)%
  --(9.620,1.933)--(9.623,1.933)--(9.626,1.932)--(9.628,1.933)--(9.631,1.933)--(9.633,1.933)%
  --(9.636,1.932)--(9.638,1.932)--(9.641,1.932)--(9.643,1.933)--(9.646,1.933)--(9.648,1.933)%
  --(9.651,1.933)--(9.654,1.933)--(9.656,1.933)--(9.659,1.933)--(9.661,1.933)--(9.664,1.933)%
  --(9.666,1.933)--(9.669,1.933)--(9.671,1.933)--(9.674,1.933)--(9.676,1.933)--(9.679,1.933)%
  --(9.681,1.933)--(9.683,1.933)--(9.686,1.933)--(9.688,1.933)--(9.691,1.933)--(9.693,1.933)%
  --(9.696,1.932)--(9.698,1.933)--(9.701,1.933)--(9.703,1.933)--(9.705,1.933)--(9.708,1.933)%
  --(9.710,1.933)--(9.713,1.933)--(9.715,1.932)--(9.718,1.932)--(9.720,1.932)--(9.722,1.932)%
  --(9.725,1.933)--(9.727,1.933)--(9.730,1.933)--(9.732,1.932)--(9.734,1.932)--(9.737,1.933)%
  --(9.739,1.933)--(9.741,1.933)--(9.744,1.932)--(9.746,1.932)--(9.748,1.933)--(9.751,1.933)%
  --(9.753,1.933)--(9.755,1.933)--(9.758,1.933)--(9.760,1.933)--(9.762,1.933)--(9.765,1.933)%
  --(9.767,1.933)--(9.769,1.933)--(9.772,1.933)--(9.774,1.933)--(9.776,1.933)--(9.779,1.933)%
  --(9.781,1.933)--(9.783,1.933)--(9.785,1.933)--(9.788,1.933)--(9.790,1.933)--(9.792,1.933)%
  --(9.795,1.933)--(9.797,1.933)--(9.799,1.933)--(9.801,1.933)--(9.804,1.933)--(9.806,1.933)%
  --(9.808,1.933)--(9.810,1.933)--(9.812,1.933)--(9.815,1.933)--(9.817,1.933)--(9.819,1.933)%
  --(9.821,1.933)--(9.824,1.933)--(9.826,1.933)--(9.828,1.933)--(9.830,1.933)--(9.832,1.933)%
  --(9.835,1.933)--(9.837,1.933)--(9.839,1.933)--(9.841,1.933)--(9.843,1.932)--(9.846,1.933)%
  --(9.848,1.933)--(9.850,1.933)--(9.852,1.933)--(9.854,1.933)--(9.856,1.933)--(9.859,1.933)%
  --(9.861,1.933)--(9.863,1.932)--(9.865,1.933)--(9.867,1.933)--(9.869,1.933)--(9.871,1.933)%
  --(9.874,1.933)--(9.876,1.933)--(9.878,1.933)--(9.880,1.933)--(9.882,1.933)--(9.884,1.933)%
  --(9.886,1.933)--(9.888,1.933)--(9.891,1.933)--(9.893,1.933)--(9.895,1.933)--(9.897,1.933)%
  --(9.899,1.933)--(9.901,1.933)--(9.903,1.933)--(9.905,1.933)--(9.907,1.933)--(9.909,1.933)%
  --(9.911,1.933)--(9.913,1.933)--(9.916,1.933)--(9.918,1.933)--(9.920,1.933)--(9.922,1.933)%
  --(9.924,1.933)--(9.926,1.933)--(9.928,1.933)--(9.930,1.933)--(9.932,1.933)--(9.934,1.933)%
  --(9.936,1.933)--(9.938,1.933)--(9.940,1.933)--(9.942,1.933)--(9.944,1.933)--(9.946,1.933)%
  --(9.948,1.933)--(9.950,1.933)--(9.952,1.933)--(9.954,1.933)--(9.956,1.933)--(9.958,1.933)%
  --(9.960,1.933)--(9.962,1.933)--(9.964,1.933)--(9.966,1.933)--(9.968,1.933)--(9.970,1.933)%
  --(9.972,1.933)--(9.974,1.933)--(9.976,1.933)--(9.978,1.933)--(9.980,1.933)--(9.982,1.933)%
  --(9.984,1.933)--(9.986,1.933)--(9.988,1.933)--(9.990,1.933)--(9.992,1.933)--(9.994,1.933)%
  --(9.996,1.933)--(9.998,1.933)--(9.999,1.933)--(10.001,1.933)--(10.003,1.933)--(10.005,1.933)%
  --(10.007,1.933)--(10.009,1.933)--(10.011,1.933)--(10.013,1.933)--(10.015,1.933)--(10.017,1.933)%
  --(10.019,1.933)--(10.021,1.933)--(10.022,1.933)--(10.024,1.933)--(10.026,1.933)--(10.028,1.933)%
  --(10.030,1.933)--(10.032,1.933)--(10.034,1.933)--(10.036,1.933)--(10.038,1.933)--(10.039,1.933)%
  --(10.041,1.933)--(10.043,1.933)--(10.045,1.933)--(10.047,1.933)--(10.049,1.933)--(10.051,1.933)%
  --(10.053,1.933)--(10.054,1.933)--(10.056,1.932)--(10.058,1.932)--(10.060,1.933)--(10.062,1.933)%
  --(10.064,1.933)--(10.065,1.933)--(10.067,1.932)--(10.069,1.932)--(10.071,1.933)--(10.073,1.933)%
  --(10.075,1.933)--(10.076,1.933)--(10.078,1.933)--(10.080,1.933)--(10.082,1.933)--(10.084,1.933)%
  --(10.086,1.933)--(10.087,1.933)--(10.089,1.933)--(10.091,1.933)--(10.093,1.933)--(10.095,1.933)%
  --(10.096,1.933)--(10.098,1.933)--(10.100,1.933)--(10.102,1.933)--(10.104,1.933)--(10.105,1.933)%
  --(10.107,1.933)--(10.109,1.933)--(10.111,1.933)--(10.112,1.933)--(10.114,1.933)--(10.116,1.933)%
  --(10.118,1.933)--(10.120,1.933)--(10.121,1.933)--(10.123,1.933)--(10.125,1.933)--(10.127,1.933)%
  --(10.128,1.933)--(10.130,1.933)--(10.132,1.933)--(10.134,1.933)--(10.135,1.933)--(10.137,1.933)%
  --(10.139,1.933)--(10.141,1.933)--(10.142,1.933)--(10.144,1.932)--(10.146,1.932)--(10.147,1.932)%
  --(10.149,1.932)--(10.151,1.933)--(10.153,1.933)--(10.154,1.933)--(10.156,1.933)--(10.158,1.933)%
  --(10.160,1.933)--(10.161,1.933)--(10.163,1.933)--(10.165,1.933)--(10.166,1.933)--(10.168,1.933)%
  --(10.170,1.933)--(10.171,1.933)--(10.173,1.933)--(10.175,1.933)--(10.177,1.933)--(10.178,1.933)%
  --(10.180,1.933)--(10.182,1.933)--(10.183,1.933)--(10.185,1.933)--(10.187,1.933)--(10.188,1.933)%
  --(10.190,1.933)--(10.192,1.933)--(10.193,1.933)--(10.195,1.933)--(10.197,1.933)--(10.198,1.933)%
  --(10.200,1.933)--(10.202,1.933)--(10.203,1.933)--(10.205,1.933)--(10.207,1.933)--(10.208,1.933)%
  --(10.210,1.933)--(10.212,1.933)--(10.213,1.933)--(10.215,1.933)--(10.216,1.933)--(10.218,1.933)%
  --(10.220,1.933)--(10.221,1.933)--(10.223,1.933)--(10.225,1.933)--(10.226,1.933)--(10.228,1.933)%
  --(10.229,1.933)--(10.231,1.933)--(10.233,1.933)--(10.234,1.933)--(10.236,1.933)--(10.238,1.933)%
  --(10.239,1.933)--(10.241,1.933)--(10.242,1.933)--(10.244,1.933)--(10.246,1.933)--(10.247,1.933)%
  --(10.249,1.933)--(10.250,1.933)--(10.252,1.933)--(10.254,1.933)--(10.255,1.933)--(10.257,1.933)%
  --(10.258,1.933)--(10.260,1.933)--(10.262,1.933)--(10.263,1.933)--(10.265,1.933)--(10.266,1.933)%
  --(10.268,1.933)--(10.269,1.933)--(10.271,1.933)--(10.273,1.933)--(10.274,1.933)--(10.276,1.933)%
  --(10.277,1.933)--(10.279,1.933)--(10.280,1.933)--(10.282,1.933)--(10.284,1.933)--(10.285,1.933)%
  --(10.287,1.933)--(10.288,1.933)--(10.290,1.933)--(10.291,1.933)--(10.293,1.933)--(10.294,1.933)%
  --(10.296,1.933)--(10.297,1.933)--(10.299,1.933)--(10.301,1.933)--(10.302,1.933)--(10.304,1.933)%
  --(10.305,1.933)--(10.307,1.933)--(10.308,1.933)--(10.310,1.933)--(10.311,1.933)--(10.313,1.933)%
  --(10.314,1.933)--(10.316,1.933)--(10.317,1.933)--(10.319,1.933)--(10.320,1.933)--(10.322,1.933)%
  --(10.323,1.933)--(10.325,1.933)--(10.326,1.933)--(10.328,1.933)--(10.329,1.933)--(10.331,1.933)%
  --(10.332,1.933)--(10.334,1.933)--(10.335,1.933)--(10.337,1.933)--(10.338,1.933)--(10.340,1.933)%
  --(10.341,1.933)--(10.343,1.933)--(10.344,1.933)--(10.346,1.933)--(10.347,1.933)--(10.349,1.933)%
  --(10.350,1.933)--(10.352,1.933)--(10.353,1.933)--(10.355,1.933)--(10.356,1.933)--(10.358,1.933)%
  --(10.359,1.933)--(10.361,1.933)--(10.362,1.933)--(10.364,1.933)--(10.365,1.933)--(10.366,1.933)%
  --(10.368,1.933)--(10.369,1.933)--(10.371,1.933)--(10.372,1.933)--(10.374,1.933)--(10.375,1.933)%
  --(10.377,1.933)--(10.378,1.933)--(10.380,1.933)--(10.381,1.933)--(10.382,1.933)--(10.384,1.933)%
  --(10.385,1.933)--(10.387,1.933)--(10.388,1.933)--(10.390,1.933)--(10.391,1.933)--(10.392,1.933)%
  --(10.394,1.933)--(10.395,1.933)--(10.397,1.933)--(10.398,1.933)--(10.400,1.933)--(10.401,1.933)%
  --(10.402,1.933)--(10.404,1.933)--(10.405,1.933)--(10.407,1.933)--(10.408,1.933)--(10.410,1.933)%
  --(10.411,1.933)--(10.412,1.933)--(10.414,1.933)--(10.415,1.933)--(10.417,1.933)--(10.418,1.933)%
  --(10.419,1.933)--(10.421,1.933)--(10.422,1.933)--(10.424,1.933)--(10.425,1.933)--(10.426,1.933)%
  --(10.428,1.933)--(10.429,1.933)--(10.431,1.933)--(10.432,1.933)--(10.433,1.933)--(10.435,1.933)%
  --(10.436,1.933)--(10.437,1.933)--(10.439,1.933)--(10.440,1.933)--(10.442,1.933)--(10.443,1.933)%
  --(10.444,1.933)--(10.446,1.933)--(10.447,1.933)--(10.449,1.933)--(10.450,1.933)--(10.451,1.933)%
  --(10.453,1.933)--(10.454,1.933)--(10.455,1.933)--(10.457,1.933)--(10.458,1.933)--(10.459,1.933)%
  --(10.461,1.933)--(10.462,1.933)--(10.464,1.933)--(10.465,1.933)--(10.466,1.933)--(10.468,1.933)%
  --(10.469,1.933)--(10.470,1.933)--(10.472,1.933)--(10.473,1.933)--(10.474,1.933)--(10.476,1.933)%
  --(10.477,1.933)--(10.478,1.933)--(10.480,1.933)--(10.481,1.933)--(10.482,1.933)--(10.484,1.933)%
  --(10.485,1.933)--(10.486,1.933)--(10.488,1.933)--(10.489,1.933)--(10.490,1.933)--(10.492,1.933)%
  --(10.493,1.933)--(10.494,1.933)--(10.496,1.933)--(10.497,1.933)--(10.498,1.933)--(10.500,1.933)%
  --(10.501,1.933)--(10.502,1.933)--(10.504,1.933)--(10.505,1.933)--(10.506,1.933)--(10.508,1.933)%
  --(10.509,1.933)--(10.510,1.933)--(10.511,1.933)--(10.513,1.933)--(10.514,1.933)--(10.515,1.933)%
  --(10.517,1.933)--(10.518,1.933)--(10.519,1.933)--(10.521,1.933)--(10.522,1.933)--(10.523,1.933)%
  --(10.524,1.933)--(10.526,1.933)--(10.527,1.933)--(10.528,1.933)--(10.530,1.933)--(10.531,1.933)%
  --(10.532,1.933)--(10.533,1.933)--(10.535,1.933)--(10.536,1.933)--(10.537,1.933)--(10.539,1.933)%
  --(10.540,1.933)--(10.541,1.933)--(10.542,1.933)--(10.544,1.933)--(10.545,1.933)--(10.546,1.933)%
  --(10.548,1.933)--(10.549,1.933)--(10.550,1.933)--(10.551,1.933)--(10.553,1.933)--(10.554,1.933)%
  --(10.555,1.933)--(10.556,1.933)--(10.558,1.933)--(10.559,1.933)--(10.560,1.933)--(10.561,1.933)%
  --(10.563,1.933)--(10.564,1.933)--(10.565,1.933)--(10.566,1.933)--(10.568,1.933)--(10.569,1.933)%
  --(10.570,1.933)--(10.571,1.933)--(10.573,1.933)--(10.574,1.933)--(10.575,1.933)--(10.576,1.933)%
  --(10.578,1.933)--(10.579,1.933)--(10.580,1.933)--(10.581,1.933)--(10.583,1.933)--(10.584,1.933)%
  --(10.585,1.933)--(10.586,1.933)--(10.588,1.933)--(10.589,1.933)--(10.590,1.933)--(10.591,1.933)%
  --(10.593,1.933)--(10.594,1.933)--(10.595,1.933)--(10.596,1.933)--(10.597,1.933)--(10.599,1.933)%
  --(10.600,1.933)--(10.601,1.933)--(10.602,1.933)--(10.604,1.933)--(10.605,1.933)--(10.606,1.933)%
  --(10.607,1.933)--(10.608,1.933)--(10.610,1.933)--(10.611,1.933)--(10.612,1.933)--(10.613,1.933)%
  --(10.614,1.933)--(10.616,1.933)--(10.617,1.933)--(10.618,1.933)--(10.619,1.933)--(10.620,1.933)%
  --(10.622,1.933)--(10.623,1.933)--(10.624,1.933)--(10.625,1.933)--(10.626,1.933)--(10.628,1.933)%
  --(10.629,1.933)--(10.630,1.933)--(10.631,1.933)--(10.632,1.933)--(10.634,1.933)--(10.635,1.933)%
  --(10.636,1.933)--(10.637,1.933)--(10.638,1.933)--(10.640,1.933)--(10.641,1.933)--(10.642,1.933)%
  --(10.643,1.933)--(10.644,1.933)--(10.645,1.933)--(10.647,1.933)--(10.648,1.933)--(10.649,1.933)%
  --(10.650,1.933)--(10.651,1.933)--(10.653,1.933)--(10.654,1.933)--(10.655,1.933)--(10.656,1.933)%
  --(10.657,1.933)--(10.658,1.933)--(10.660,1.933)--(10.661,1.933)--(10.662,1.933)--(10.663,1.933)%
  --(10.664,1.933)--(10.665,1.933)--(10.667,1.933)--(10.668,1.933)--(10.669,1.933)--(10.670,1.933)%
  --(10.671,1.933)--(10.672,1.933)--(10.673,1.933)--(10.675,1.933)--(10.676,1.933)--(10.677,1.933)%
  --(10.678,1.933)--(10.679,1.933)--(10.680,1.933)--(10.682,1.933)--(10.683,1.933)--(10.684,1.933)%
  --(10.685,1.933)--(10.686,1.933)--(10.687,1.933)--(10.688,1.933)--(10.690,1.933)--(10.691,1.933)%
  --(10.692,1.933)--(10.693,1.933)--(10.694,1.933)--(10.695,1.933)--(10.696,1.933)--(10.697,1.933)%
  --(10.699,1.933)--(10.700,1.933)--(10.701,1.933)--(10.702,1.933)--(10.703,1.933)--(10.704,1.933)%
  --(10.705,1.933)--(10.707,1.933)--(10.708,1.933)--(10.709,1.933)--(10.710,1.933)--(10.711,1.933)%
  --(10.712,1.933)--(10.713,1.933)--(10.714,1.933)--(10.715,1.933)--(10.717,1.933)--(10.718,1.933)%
  --(10.719,1.933)--(10.720,1.933)--(10.721,1.933)--(10.722,1.933)--(10.723,1.933)--(10.724,1.933)%
  --(10.725,1.933)--(10.727,1.933)--(10.728,1.933)--(10.729,1.933)--(10.730,1.933)--(10.731,1.933)%
  --(10.732,1.933)--(10.733,1.933)--(10.734,1.933)--(10.735,1.933)--(10.737,1.933)--(10.738,1.933)%
  --(10.739,1.933)--(10.740,1.933)--(10.741,1.933)--(10.742,1.933)--(10.743,1.933)--(10.744,1.933)%
  --(10.745,1.933)--(10.746,1.933)--(10.747,1.933)--(10.749,1.933)--(10.750,1.933)--(10.751,1.933)%
  --(10.752,1.933)--(10.753,1.933)--(10.754,1.933)--(10.755,1.933)--(10.756,1.933)--(10.757,1.933)%
  --(10.758,1.933)--(10.759,1.933)--(10.761,1.933)--(10.762,1.933)--(10.763,1.933)--(10.764,1.933)%
  --(10.765,1.933)--(10.766,1.933)--(10.767,1.933)--(10.768,1.933)--(10.769,1.933)--(10.770,1.933)%
  --(10.771,1.933)--(10.772,1.933)--(10.773,1.933)--(10.774,1.933)--(10.776,1.933)--(10.777,1.933)%
  --(10.778,1.933)--(10.779,1.933)--(10.780,1.933)--(10.781,1.933)--(10.782,1.933)--(10.783,1.933)%
  --(10.784,1.933)--(10.785,1.933)--(10.786,1.933)--(10.787,1.933)--(10.788,1.933)--(10.789,1.933)%
  --(10.790,1.933)--(10.791,1.933)--(10.793,1.933)--(10.794,1.933)--(10.795,1.933)--(10.796,1.933)%
  --(10.797,1.933)--(10.798,1.933)--(10.799,1.933)--(10.800,1.933)--(10.801,1.933)--(10.802,1.933)%
  --(10.803,1.933)--(10.804,1.933)--(10.805,1.933)--(10.806,1.933)--(10.807,1.933)--(10.808,1.933)%
  --(10.809,1.933)--(10.810,1.933)--(10.811,1.933)--(10.812,1.933)--(10.813,1.933)--(10.814,1.933)%
  --(10.815,1.933)--(10.817,1.933)--(10.818,1.933)--(10.819,1.933)--(10.820,1.933)--(10.821,1.933)%
  --(10.822,1.933)--(10.823,1.933)--(10.824,1.933)--(10.825,1.933)--(10.826,1.933)--(10.827,1.933)%
  --(10.828,1.933)--(10.829,1.933)--(10.830,1.933)--(10.831,1.933)--(10.832,1.933)--(10.833,1.933)%
  --(10.834,1.933)--(10.835,1.933)--(10.836,1.933)--(10.837,1.933)--(10.838,1.933)--(10.839,1.933)%
  --(10.840,1.933)--(10.841,1.933)--(10.842,1.933)--(10.843,1.933)--(10.844,1.933)--(10.845,1.933)%
  --(10.846,1.933)--(10.847,1.933)--(10.848,1.933)--(10.849,1.933)--(10.850,1.933)--(10.851,1.933)%
  --(10.852,1.933)--(10.853,1.933)--(10.854,1.933)--(10.855,1.933)--(10.856,1.933)--(10.857,1.933)%
  --(10.858,1.933)--(10.859,1.933)--(10.860,1.933)--(10.861,1.933)--(10.862,1.933)--(10.863,1.933)%
  --(10.864,1.933)--(10.865,1.933)--(10.866,1.933)--(10.867,1.933)--(10.868,1.933)--(10.869,1.933)%
  --(10.870,1.933)--(10.871,1.933)--(10.872,1.933)--(10.873,1.933)--(10.874,1.933)--(10.875,1.933)%
  --(10.876,1.933)--(10.877,1.933)--(10.878,1.933)--(10.879,1.933)--(10.880,1.933)--(10.881,1.933)%
  --(10.882,1.933)--(10.883,1.933)--(10.884,1.933)--(10.885,1.933)--(10.886,1.933)--(10.887,1.933)%
  --(10.888,1.933)--(10.889,1.933)--(10.890,1.933)--(10.891,1.933)--(10.892,1.933)--(10.893,1.933)%
  --(10.894,1.933)--(10.895,1.933)--(10.896,1.933)--(10.897,1.933)--(10.898,1.933)--(10.899,1.933)%
  --(10.900,1.933)--(10.901,1.933)--(10.902,1.933)--(10.903,1.933)--(10.904,1.933)--(10.905,1.933)%
  --(10.906,1.933)--(10.907,1.933)--(10.908,1.933)--(10.909,1.933)--(10.910,1.933)--(10.911,1.933)%
  --(10.912,1.933)--(10.913,1.933)--(10.914,1.933)--(10.915,1.933)--(10.916,1.933)--(10.917,1.933)%
  --(10.918,1.933)--(10.919,1.933)--(10.920,1.933)--(10.921,1.933)--(10.922,1.933)--(10.923,1.933)%
  --(10.924,1.933)--(10.925,1.933)--(10.926,1.933)--(10.927,1.933)--(10.928,1.933)--(10.929,1.933)%
  --(10.930,1.933)--(10.931,1.933)--(10.932,1.933)--(10.933,1.933)--(10.934,1.933)--(10.935,1.933)%
  --(10.936,1.933)--(10.937,1.933)--(10.938,1.933)--(10.939,1.933)--(10.940,1.933)--(10.941,1.933)%
  --(10.942,1.933)--(10.943,1.933)--(10.944,1.933)--(10.945,1.933)--(10.946,1.933)--(10.947,1.933)%
  --(10.948,1.933)--(10.949,1.933)--(10.950,1.933)--(10.951,1.933)--(10.952,1.933)--(10.953,1.933)%
  --(10.954,1.933)--(10.955,1.933)--(10.956,1.933)--(10.957,1.933)--(10.958,1.933)--(10.959,1.933)%
  --(10.960,1.933)--(10.961,1.933)--(10.962,1.933)--(10.963,1.933)--(10.964,1.933)--(10.965,1.933)%
  --(10.966,1.933)--(10.967,1.933)--(10.968,1.933)--(10.969,1.933)--(10.970,1.933)--(10.971,1.933)%
  --(10.972,1.933)--(10.973,1.933)--(10.974,1.933)--(10.975,1.933)--(10.976,1.933)--(10.977,1.933)%
  --(10.978,1.933)--(10.979,1.933)--(10.980,1.933)--(10.981,1.933)--(10.982,1.933)--(10.983,1.933)%
  --(10.984,1.933)--(10.985,1.933)--(10.986,1.933)--(10.987,1.933)--(10.988,1.933)--(10.989,1.933)%
  --(10.990,1.933)--(10.991,1.933)--(10.992,1.933)--(10.993,1.933)--(10.994,1.933)--(10.995,1.933)%
  --(10.996,1.933)--(10.997,1.933)--(10.998,1.933)--(10.999,1.933)--(11.000,1.933)--(11.001,1.933)%
  --(11.002,1.933)--(11.003,1.933)--(11.004,1.933)--(11.005,1.933)--(11.006,1.933)--(11.007,1.933)%
  --(11.008,1.933)--(11.009,1.933)--(11.010,1.933)--(11.011,1.933)--(11.012,1.933)--(11.013,1.933)%
  --(11.014,1.933)--(11.015,1.933)--(11.016,1.933)--(11.017,1.933)--(11.018,1.933)--(11.019,1.933)%
  --(11.020,1.933)--(11.021,1.933)--(11.022,1.933)--(11.023,1.933)--(11.024,1.933)--(11.025,1.933)%
  --(11.026,1.933)--(11.027,1.933)--(11.028,1.933)--(11.029,1.933)--(11.030,1.933)--(11.031,1.933)%
  --(11.032,1.933)--(11.033,1.933)--(11.034,1.933)--(11.035,1.933)--(11.036,1.933)--(11.037,1.933)%
  --(11.038,1.933)--(11.039,1.933)--(11.040,1.933)--(11.041,1.933)--(11.042,1.933)--(11.043,1.933)%
  --(11.044,1.933)--(11.045,1.933)--(11.046,1.933)--(11.047,1.933)--(11.048,1.933)--(11.049,1.933)%
  --(11.050,1.933)--(11.051,1.933)--(11.052,1.933)--(11.053,1.933)--(11.054,1.933)--(11.055,1.933)%
  --(11.056,1.933)--(11.057,1.933)--(11.058,1.933)--(11.059,1.933)--(11.060,1.933)--(11.061,1.933)%
  --(11.062,1.933)--(11.063,1.933)--(11.064,1.933)--(11.065,1.933)--(11.066,1.933)--(11.067,1.933)%
  --(11.068,1.933)--(11.069,1.933)--(11.070,1.933)--(11.071,1.933)--(11.072,1.933)--(11.073,1.933)%
  --(11.074,1.933)--(11.075,1.933)--(11.076,1.933)--(11.077,1.933)--(11.078,1.933)--(11.079,1.933)%
  --(11.080,1.933)--(11.081,1.933)--(11.082,1.933)--(11.083,1.933)--(11.084,1.933)--(11.085,1.933)%
  --(11.086,1.933)--(11.087,1.933)--(11.088,1.933)--(11.089,1.933)--(11.090,1.933)--(11.091,1.933)%
  --(11.092,1.933)--(11.093,1.933)--(11.094,1.933)--(11.095,1.933)--(11.096,1.933)--(11.097,1.933)%
  --(11.098,1.933)--(11.099,1.933)--(11.100,1.933)--(11.101,1.933)--(11.102,1.933)--(11.103,1.933)%
  --(11.104,1.933)--(11.105,1.933)--(11.106,1.933)--(11.107,1.933)--(11.108,1.933)--(11.109,1.933)%
  --(11.110,1.933)--(11.111,1.933)--(11.112,1.933)--(11.113,1.933)--(11.114,1.933)--(11.115,1.933)%
  --(11.116,1.933)--(11.117,1.933)--(11.118,1.933)--(11.119,1.933)--(11.120,1.933)--(11.121,1.933)%
  --(11.122,1.933)--(11.123,1.933)--(11.124,1.933)--(11.125,1.933)--(11.126,1.933)--(11.127,1.933)%
  --(11.128,1.933)--(11.129,1.933)--(11.130,1.933)--(11.131,1.933)--(11.132,1.933)--(11.133,1.933)%
  --(11.134,1.933)--(11.135,1.933)--(11.136,1.933)--(11.137,1.933)--(11.138,1.933)--(11.139,1.933)%
  --(11.140,1.933)--(11.141,1.933)--(11.142,1.933)--(11.143,1.933)--(11.144,1.933)--(11.145,1.933)%
  --(11.146,1.933)--(11.147,1.933)--(11.148,1.933)--(11.149,1.933)--(11.150,1.933)--(11.151,1.933)%
  --(11.152,1.933)--(11.153,1.933)--(11.154,1.933)--(11.155,1.933)--(11.156,1.933)--(11.157,1.933)%
  --(11.158,1.933)--(11.159,1.933)--(11.160,1.933)--(11.161,1.933)--(11.162,1.933)--(11.163,1.933)%
  --(11.164,1.933)--(11.165,1.933)--(11.166,1.933)--(11.167,1.933)--(11.168,1.933)--(11.169,1.933)%
  --(11.170,1.933)--(11.171,1.933)--(11.172,1.933)--(11.173,1.933)--(11.174,1.933)--(11.175,1.933)%
  --(11.176,1.933)--(11.177,1.933)--(11.178,1.933)--(11.179,1.933)--(11.180,1.933)--(11.181,1.933)%
  --(11.182,1.933)--(11.183,1.933)--(11.184,1.933)--(11.185,1.933)--(11.186,1.933)--(11.187,1.933)%
  --(11.188,1.933)--(11.189,1.933)--(11.190,1.933)--(11.191,1.933)--(11.192,1.933)--(11.193,1.933)%
  --(11.194,1.933)--(11.195,1.933)--(11.196,1.933)--(11.197,1.933)--(11.198,1.933)--(11.199,1.933)%
  --(11.200,1.933)--(11.201,1.933)--(11.202,1.933)--(11.203,1.933)--(11.204,1.933)--(11.205,1.933)%
  --(11.206,1.933)--(11.207,1.933)--(11.208,1.933)--(11.209,1.933)--(11.210,1.933)--(11.211,1.933)%
  --(11.212,1.933)--(11.213,1.933)--(11.214,1.933)--(11.215,1.933)--(11.216,1.933)--(11.217,1.933)%
  --(11.218,1.933)--(11.219,1.933)--(11.220,1.933)--(11.221,1.933)--(11.222,1.933)--(11.223,1.933)%
  --(11.224,1.933)--(11.225,1.933)--(11.226,1.933)--(11.227,1.933)--(11.228,1.933)--(11.229,1.933)%
  --(11.230,1.933)--(11.231,1.933)--(11.232,1.933)--(11.233,1.933)--(11.234,1.933)--(11.235,1.933)%
  --(11.236,1.933)--(11.237,1.933)--(11.238,1.933)--(11.239,1.933)--(11.240,1.933)--(11.241,1.933)%
  --(11.242,1.933)--(11.243,1.933)--(11.244,1.933)--(11.245,1.933)--(11.246,1.933)--(11.247,1.933)%
  --(11.248,1.933)--(11.249,1.933)--(11.250,1.933)--(11.251,1.933)--(11.252,1.933)--(11.253,1.933)%
  --(11.254,1.933)--(11.255,1.933)--(11.256,1.933)--(11.257,1.933)--(11.258,1.933)--(11.259,1.933)%
  --(11.260,1.933)--(11.261,1.933)--(11.262,1.933)--(11.263,1.933)--(11.264,1.933)--(11.265,1.933)%
  --(11.266,1.933)--(11.267,1.933)--(11.268,1.933)--(11.269,1.933)--(11.270,1.933)--(11.271,1.933)%
  --(11.272,1.933)--(11.273,1.933)--(11.274,1.933)--(11.275,1.933)--(11.276,1.933)--(11.277,1.933)%
  --(11.278,1.933)--(11.279,1.933)--(11.280,1.933)--(11.281,1.933)--(11.282,1.933)--(11.283,1.933)%
  --(11.284,1.933)--(11.285,1.933)--(11.286,1.933)--(11.287,1.933)--(11.288,1.933)--(11.289,1.933)%
  --(11.290,1.933)--(11.291,1.933)--(11.292,1.933)--(11.293,1.933)--(11.294,1.933)--(11.295,1.933)%
  --(11.296,1.933)--(11.297,1.933)--(11.298,1.933)--(11.299,1.933)--(11.300,1.933)--(11.301,1.933)%
  --(11.302,1.933)--(11.303,1.933)--(11.304,1.933)--(11.305,1.933)--(11.306,1.933)--(11.307,1.933)%
  --(11.308,1.933)--(11.309,1.933)--(11.310,1.933)--(11.311,1.933)--(11.312,1.933)--(11.313,1.933)%
  --(11.314,1.933)--(11.315,1.933)--(11.316,1.933)--(11.317,1.933)--(11.318,1.933)--(11.319,1.933)%
  --(11.320,1.933)--(11.321,1.933)--(11.322,1.933)--(11.323,1.933)--(11.324,1.933)--(11.325,1.933)%
  --(11.326,1.933)--(11.327,1.933)--(11.328,1.933)--(11.329,1.933)--(11.330,1.933)--(11.331,1.933)%
  --(11.332,1.933)--(11.333,1.933)--(11.334,1.933)--(11.335,1.933)--(11.336,1.933)--(11.337,1.933)%
  --(11.338,1.933)--(11.339,1.933)--(11.340,1.933)--(11.341,1.933)--(11.342,1.933)--(11.343,1.933)%
  --(11.344,1.933)--(11.345,1.933)--(11.346,1.933)--(11.347,1.933)--(11.348,1.933)--(11.349,1.933)%
  --(11.350,1.933)--(11.351,1.933)--(11.352,1.933)--(11.353,1.933)--(11.354,1.933)--(11.355,1.933)%
  --(11.356,1.933)--(11.357,1.933)--(11.358,1.933)--(11.359,1.933)--(11.360,1.933)--(11.361,1.933)%
  --(11.362,1.933)--(11.363,1.933)--(11.364,1.933)--(11.365,1.933)--(11.366,1.933)--(11.367,1.933)%
  --(11.368,1.933)--(11.369,1.933)--(11.370,1.933)--(11.371,1.933)--(11.372,1.933)--(11.373,1.933)%
  --(11.374,1.933)--(11.375,1.933)--(11.376,1.933)--(11.377,1.933)--(11.378,1.933)--(11.379,1.933)%
  --(11.380,1.933)--(11.381,1.933)--(11.382,1.933)--(11.383,1.933)--(11.384,1.933)--(11.385,1.933)%
  --(11.386,1.933)--(11.387,1.933)--(11.388,1.933)--(11.389,1.933)--(11.390,1.933)--(11.391,1.933)%
  --(11.392,1.933)--(11.393,1.933)--(11.394,1.933)--(11.395,1.933)--(11.396,1.933)--(11.397,1.933)%
  --(11.398,1.933)--(11.399,1.933)--(11.400,1.933)--(11.401,1.933)--(11.402,1.933)--(11.403,1.933)%
  --(11.404,1.933)--(11.405,1.933)--(11.406,1.933)--(11.407,1.933)--(11.408,1.933)--(11.409,1.933)%
  --(11.410,1.933)--(11.411,1.933)--(11.412,1.933)--(11.413,1.933)--(11.414,1.933)--(11.415,1.933)%
  --(11.416,1.933)--(11.417,1.933)--(11.418,1.933)--(11.419,1.933)--(11.420,1.933)--(11.421,1.933)%
  --(11.422,1.933)--(11.423,1.933)--(11.424,1.933)--(11.425,1.933)--(11.426,1.933)--(11.427,1.933)%
  --(11.428,1.933)--(11.429,1.933)--(11.430,1.933)--(11.431,1.933)--(11.432,1.933)--(11.433,1.933)%
  --(11.434,1.933)--(11.435,1.933)--(11.436,1.933)--(11.437,1.933)--(11.438,1.933)--(11.439,1.933)%
  --(11.440,1.933)--(11.441,1.933)--(11.442,1.933)--(11.443,1.933)--(11.444,1.933)--(11.445,1.933)%
  --(11.446,1.933)--(11.447,1.933)--(11.448,1.933)--(11.449,1.933)--(11.450,1.933)--(11.451,1.933)%
  --(11.452,1.933)--(11.453,1.933)--(11.454,1.933)--(11.455,1.933)--(11.456,1.933)--(11.457,1.933)%
  --(11.458,1.933)--(11.459,1.933)--(11.460,1.933)--(11.461,1.933)--(11.462,1.933)--(11.463,1.933)%
  --(11.464,1.933)--(11.465,1.933)--(11.466,1.933)--(11.467,1.933)--(11.468,1.933)--(11.469,1.933)%
  --(11.470,1.933)--(11.471,1.933)--(11.472,1.933)--(11.473,1.933)--(11.474,1.933)--(11.475,1.933)%
  --(11.476,1.933)--(11.477,1.933)--(11.478,1.933)--(11.479,1.933)--(11.480,1.933)--(11.481,1.933)%
  --(11.482,1.933)--(11.483,1.933)--(11.484,1.933)--(11.485,1.933)--(11.486,1.933)--(11.487,1.933)%
  --(11.488,1.933)--(11.489,1.933)--(11.490,1.933)--(11.491,1.933)--(11.492,1.933)--(11.493,1.933)%
  --(11.494,1.933)--(11.495,1.933)--(11.496,1.933)--(11.497,1.933)--(11.498,1.933)--(11.499,1.933)%
  --(11.500,1.933)--(11.501,1.933)--(11.502,1.933)--(11.503,1.933)--(11.504,1.933)--(11.505,1.933)%
  --(11.506,1.933)--(11.507,1.933)--(11.508,1.933)--(11.509,1.933)--(11.510,1.933)--(11.511,1.933)%
  --(11.512,1.933)--(11.513,1.933)--(11.514,1.933)--(11.515,1.933)--(11.516,1.933)--(11.517,1.933)%
  --(11.518,1.933)--(11.519,1.933)--(11.520,1.933)--(11.521,1.933)--(11.522,1.933)--(11.523,1.933)%
  --(11.524,1.933)--(11.525,1.933)--(11.526,1.933)--(11.527,1.933)--(11.528,1.933)--(11.529,1.933)%
  --(11.530,1.933)--(11.531,1.933)--(11.532,1.933)--(11.533,1.933)--(11.534,1.933)--(11.535,1.933)%
  --(11.536,1.933)--(11.537,1.933)--(11.538,1.933)--(11.539,1.933)--(11.540,1.933)--(11.541,1.933)%
  --(11.542,1.933)--(11.543,1.933)--(11.544,1.933)--(11.545,1.933)--(11.546,1.933)--(11.547,1.933)%
  --(11.548,1.933)--(11.549,1.933)--(11.550,1.933)--(11.551,1.933)--(11.552,1.933)--(11.553,1.933)%
  --(11.554,1.933)--(11.555,1.933)--(11.556,1.933)--(11.557,1.933)--(11.558,1.933)--(11.559,1.933)%
  --(11.560,1.933)--(11.561,1.933)--(11.562,1.933)--(11.563,1.933)--(11.564,1.933)--(11.565,1.933)%
  --(11.566,1.933)--(11.567,1.933)--(11.568,1.933)--(11.569,1.933)--(11.570,1.933)--(11.571,1.933)%
  --(11.572,1.933)--(11.573,1.933)--(11.574,1.933)--(11.575,1.933)--(11.576,1.933)--(11.577,1.933)%
  --(11.578,1.933)--(11.579,1.933)--(11.580,1.933)--(11.581,1.933)--(11.582,1.933)--(11.583,1.933)%
  --(11.584,1.933)--(11.585,1.933)--(11.586,1.933)--(11.587,1.933)--(11.588,1.933)--(11.589,1.933)%
  --(11.590,1.933)--(11.591,1.933)--(11.592,1.933)--(11.593,1.933)--(11.594,1.933)--(11.595,1.933)%
  --(11.596,1.933)--(11.597,1.933)--(11.598,1.933)--(11.599,1.933)--(11.600,1.933)--(11.601,1.933)%
  --(11.602,1.933)--(11.603,1.933)--(11.604,1.933)--(11.605,1.933)--(11.606,1.933)--(11.607,1.933)%
  --(11.608,1.933)--(11.609,1.933)--(11.610,1.933)--(11.611,1.933)--(11.612,1.933)--(11.613,1.933)%
  --(11.614,1.933)--(11.615,1.933)--(11.616,1.933)--(11.617,1.933)--(11.618,1.933)--(11.619,1.933)%
  --(11.620,1.933)--(11.621,1.933)--(11.622,1.933)--(11.623,1.933)--(11.624,1.933)--(11.625,1.933)%
  --(11.626,1.933)--(11.627,1.933)--(11.628,1.933)--(11.629,1.933)--(11.630,1.933)--(11.631,1.933)%
  --(11.632,1.933)--(11.633,1.933)--(11.634,1.933)--(11.635,1.933)--(11.636,1.933)--(11.637,1.933)%
  --(11.638,1.933)--(11.639,1.933)--(11.640,1.933)--(11.641,1.933)--(11.642,1.933)--(11.643,1.933)%
  --(11.644,1.933)--(11.645,1.933)--(11.646,1.933)--(11.647,1.933)--(11.648,1.933)--(11.649,1.933)%
  --(11.650,1.933)--(11.651,1.933)--(11.652,1.933)--(11.653,1.933)--(11.654,1.933)--(11.655,1.933)%
  --(11.656,1.933)--(11.657,1.933)--(11.658,1.933)--(11.659,1.933)--(11.660,1.933)--(11.661,1.933)%
  --(11.662,1.933)--(11.663,1.933)--(11.664,1.933)--(11.665,1.933)--(11.666,1.933)--(11.667,1.933)%
  --(11.668,1.933)--(11.669,1.933)--(11.670,1.933)--(11.671,1.933)--(11.672,1.933)--(11.673,1.933)%
  --(11.674,1.933)--(11.675,1.933)--(11.676,1.933)--(11.677,1.933)--(11.678,1.933)--(11.679,1.933)%
  --(11.680,1.933)--(11.681,1.933)--(11.682,1.933)--(11.683,1.933)--(11.684,1.933)--(11.685,1.933)%
  --(11.686,1.933)--(11.687,1.933)--(11.688,1.933)--(11.689,1.933)--(11.690,1.933)--(11.691,1.933)%
  --(11.692,1.933)--(11.693,1.933)--(11.694,1.933)--(11.695,1.933)--(11.696,1.933)--(11.697,1.933)%
  --(11.698,1.933)--(11.699,1.933)--(11.700,1.933)--(11.701,1.933)--(11.702,1.933)--(11.703,1.933)%
  --(11.704,1.933)--(11.705,1.933)--(11.706,1.933)--(11.707,1.933)--(11.708,1.933)--(11.709,1.933)%
  --(11.710,1.933)--(11.711,1.933)--(11.712,1.933)--(11.713,1.933)--(11.714,1.933)--(11.715,1.933)%
  --(11.716,1.933)--(11.717,1.933)--(11.718,1.933)--(11.719,1.933)--(11.720,1.933)--(11.721,1.933)%
  --(11.722,1.933)--(11.723,1.933)--(11.724,1.933)--(11.725,1.933)--(11.726,1.933)--(11.727,1.933)%
  --(11.728,1.933)--(11.729,1.933)--(11.730,1.933)--(11.731,1.933)--(11.732,1.933)--(11.733,1.933)%
  --(11.734,1.933)--(11.735,1.933)--(11.736,1.933)--(11.737,1.933)--(11.738,1.933)--(11.739,1.933)%
  --(11.740,1.933)--(11.741,1.933)--(11.742,1.933)--(11.743,1.933)--(11.744,1.933)--(11.745,1.933)%
  --(11.746,1.933)--(11.747,1.933)--(11.748,1.933)--(11.749,1.933)--(11.750,1.933)--(11.751,1.933)%
  --(11.752,1.933)--(11.753,1.933)--(11.754,1.933)--(11.755,1.933)--(11.756,1.933)--(11.757,1.933)%
  --(11.758,1.933)--(11.759,1.933)--(11.760,1.933)--(11.761,1.933)--(11.762,1.933)--(11.763,1.933)%
  --(11.764,1.933)--(11.765,1.933)--(11.766,1.933)--(11.767,1.933)--(11.768,1.933)--(11.769,1.933)%
  --(11.770,1.933)--(11.771,1.933)--(11.772,1.933)--(11.773,1.933)--(11.774,1.933)--(11.775,1.933)%
  --(11.776,1.933)--(11.777,1.933)--(11.778,1.933)--(11.779,1.933)--(11.780,1.933)--(11.781,1.933)%
  --(11.782,1.933)--(11.783,1.933)--(11.784,1.933)--(11.785,1.933)--(11.786,1.933)--(11.787,1.933)%
  --(11.788,1.933)--(11.789,1.933)--(11.790,1.933)--(11.791,1.933)--(11.792,1.933)--(11.793,1.933)%
  --(11.794,1.933)--(11.795,1.933)--(11.796,1.933)--(11.797,1.933)--(11.798,1.933)--(11.799,1.933)%
  --(11.800,1.933)--(11.801,1.933)--(11.802,1.933)--(11.803,1.933)--(11.804,1.933)--(11.805,1.933)%
  --(11.806,1.933)--(11.807,1.933)--(11.808,1.933)--(11.809,1.933)--(11.810,1.933)--(11.811,1.933)%
  --(11.812,1.933)--(11.813,1.933)--(11.814,1.933)--(11.815,1.933)--(11.816,1.933)--(11.817,1.933)%
  --(11.818,1.933)--(11.819,1.933)--(11.820,1.933)--(11.821,1.933)--(11.822,1.933)--(11.823,1.933)%
  --(11.824,1.933)--(11.825,1.933)--(11.826,1.933)--(11.827,1.933)--(11.828,1.933)--(11.829,1.933)%
  --(11.830,1.933)--(11.831,1.933)--(11.832,1.933)--(11.833,1.933)--(11.834,1.933)--(11.835,1.933)%
  --(11.836,1.933)--(11.837,1.933)--(11.838,1.933)--(11.839,1.933)--(11.840,1.933)--(11.841,1.933)%
  --(11.842,1.933)--(11.843,1.933)--(11.844,1.933)--(11.845,1.933)--(11.846,1.933)--(11.847,1.933)%
  --(11.848,1.933)--(11.849,1.933)--(11.850,1.933)--(11.851,1.933)--(11.852,1.933)--(11.853,1.933)%
  --(11.854,1.933)--(11.855,1.933)--(11.856,1.933)--(11.857,1.933)--(11.858,1.933)--(11.859,1.933)%
  --(11.860,1.933)--(11.861,1.933)--(11.862,1.933)--(11.863,1.933)--(11.864,1.933)--(11.865,1.933)%
  --(11.866,1.933)--(11.867,1.933)--(11.868,1.933)--(11.869,1.933)--(11.870,1.933)--(11.871,1.933)%
  --(11.872,1.933)--(11.873,1.933)--(11.874,1.933)--(11.875,1.933)--(11.876,1.933)--(11.877,1.933)%
  --(11.878,1.933)--(11.879,1.933)--(11.880,1.933)--(11.881,1.933)--(11.882,1.933)--(11.883,1.933)%
  --(11.884,1.933)--(11.885,1.933)--(11.886,1.933)--(11.887,1.933)--(11.888,1.933)--(11.889,1.933)%
  --(11.890,1.933)--(11.891,1.933)--(11.892,1.933)--(11.893,1.933)--(11.894,1.933)--(11.895,1.933)%
  --(11.896,1.933)--(11.897,1.933)--(11.898,1.933)--(11.899,1.933)--(11.900,1.933)--(11.901,1.933)%
  --(11.902,1.933)--(11.903,1.933)--(11.904,1.933)--(11.905,1.933)--(11.906,1.933)--(11.907,1.933)%
  --(11.908,1.933)--(11.909,1.933)--(11.910,1.933)--(11.911,1.933)--(11.912,1.933)--(11.913,1.933)%
  --(11.914,1.933)--(11.915,1.933)--(11.916,1.933)--(11.917,1.933)--(11.918,1.933)--(11.919,1.933)%
  --(11.920,1.933)--(11.921,1.933)--(11.922,1.933)--(11.923,1.933)--(11.924,1.933)--(11.925,1.933)%
  --(11.926,1.933)--(11.927,1.933)--(11.928,1.933)--(11.929,1.933)--(11.930,1.933)--(11.931,1.933)%
  --(11.932,1.933)--(11.933,1.933)--(11.934,1.933)--(11.935,1.933)--(11.936,1.933)--(11.937,1.933);
\gpsetlinewidth{1.00}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> optimality-bfgs.tex <==
\begin{tikzpicture}[gnuplot,xscale=0.8,yscale=0.7]
%% generated with GNUPLOT 5.4.6p6 (Gentoo revision r0) (Lua 5.1; terminal rev. Jun 2020, script rev. 115)
%% Fri 16 Jun 2023 08:40:02 PM CDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {\footnotesize $10^{-5}$};
\draw[gp path] (1.504,1.359)--(1.594,1.359);
\draw[gp path] (11.947,1.359)--(11.857,1.359);
\draw[gp path] (1.504,1.578)--(1.594,1.578);
\draw[gp path] (11.947,1.578)--(11.857,1.578);
\draw[gp path] (1.504,1.733)--(1.594,1.733);
\draw[gp path] (11.947,1.733)--(11.857,1.733);
\draw[gp path] (1.504,1.854)--(1.594,1.854);
\draw[gp path] (11.947,1.854)--(11.857,1.854);
\draw[gp path] (1.504,1.952)--(1.594,1.952);
\draw[gp path] (11.947,1.952)--(11.857,1.952);
\draw[gp path] (1.504,2.035)--(1.594,2.035);
\draw[gp path] (11.947,2.035)--(11.857,2.035);
\draw[gp path] (1.504,2.107)--(1.594,2.107);
\draw[gp path] (11.947,2.107)--(11.857,2.107);
\draw[gp path] (1.504,2.171)--(1.594,2.171);
\draw[gp path] (11.947,2.171)--(11.857,2.171);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.228)--(11.947,2.228);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.228)--(1.684,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.320,2.228) {\footnotesize $10^{-4}$};
\draw[gp path] (1.504,2.602)--(1.594,2.602);
\draw[gp path] (11.947,2.602)--(11.857,2.602);
\draw[gp path] (1.504,2.821)--(1.594,2.821);
\draw[gp path] (11.947,2.821)--(11.857,2.821);
\draw[gp path] (1.504,2.976)--(1.594,2.976);
\draw[gp path] (11.947,2.976)--(11.857,2.976);
\draw[gp path] (1.504,3.096)--(1.594,3.096);
\draw[gp path] (11.947,3.096)--(11.857,3.096);
\draw[gp path] (1.504,3.195)--(1.594,3.195);
\draw[gp path] (11.947,3.195)--(11.857,3.195);
\draw[gp path] (1.504,3.278)--(1.594,3.278);
\draw[gp path] (11.947,3.278)--(11.857,3.278);
\draw[gp path] (1.504,3.350)--(1.594,3.350);
\draw[gp path] (11.947,3.350)--(11.857,3.350);
\draw[gp path] (1.504,3.413)--(1.594,3.413);
\draw[gp path] (11.947,3.413)--(11.857,3.413);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.470)--(11.947,3.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.320,3.470) {\footnotesize $10^{-3}$};
\draw[gp path] (1.504,3.844)--(1.594,3.844);
\draw[gp path] (11.947,3.844)--(11.857,3.844);
\draw[gp path] (1.504,4.063)--(1.594,4.063);
\draw[gp path] (11.947,4.063)--(11.857,4.063);
\draw[gp path] (1.504,4.218)--(1.594,4.218);
\draw[gp path] (11.947,4.218)--(11.857,4.218);
\draw[gp path] (1.504,4.339)--(1.594,4.339);
\draw[gp path] (11.947,4.339)--(11.857,4.339);
\draw[gp path] (1.504,4.437)--(1.594,4.437);
\draw[gp path] (11.947,4.437)--(11.857,4.437);
\draw[gp path] (1.504,4.521)--(1.594,4.521);
\draw[gp path] (11.947,4.521)--(11.857,4.521);
\draw[gp path] (1.504,4.593)--(1.594,4.593);
\draw[gp path] (11.947,4.593)--(11.857,4.593);
\draw[gp path] (1.504,4.656)--(1.594,4.656);
\draw[gp path] (11.947,4.656)--(11.857,4.656);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {\footnotesize $10^{-2}$};
\draw[gp path] (1.504,5.087)--(1.594,5.087);
\draw[gp path] (11.947,5.087)--(11.857,5.087);
\draw[gp path] (1.504,5.306)--(1.594,5.306);
\draw[gp path] (11.947,5.306)--(11.857,5.306);
\draw[gp path] (1.504,5.461)--(1.594,5.461);
\draw[gp path] (11.947,5.461)--(11.857,5.461);
\draw[gp path] (1.504,5.582)--(1.594,5.582);
\draw[gp path] (11.947,5.582)--(11.857,5.582);
\draw[gp path] (1.504,5.680)--(1.594,5.680);
\draw[gp path] (11.947,5.680)--(11.857,5.680);
\draw[gp path] (1.504,5.763)--(1.594,5.763);
\draw[gp path] (11.947,5.763)--(11.857,5.763);
\draw[gp path] (1.504,5.835)--(1.594,5.835);
\draw[gp path] (11.947,5.835)--(11.857,5.835);
\draw[gp path] (1.504,5.899)--(1.594,5.899);
\draw[gp path] (11.947,5.899)--(11.857,5.899);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.956)--(11.947,5.956);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {\footnotesize $10^{-1}$};
\draw[gp path] (1.504,6.330)--(1.594,6.330);
\draw[gp path] (11.947,6.330)--(11.857,6.330);
\draw[gp path] (1.504,6.549)--(1.594,6.549);
\draw[gp path] (11.947,6.549)--(11.857,6.549);
\draw[gp path] (1.504,6.704)--(1.594,6.704);
\draw[gp path] (11.947,6.704)--(11.857,6.704);
\draw[gp path] (1.504,6.824)--(1.594,6.824);
\draw[gp path] (11.947,6.824)--(11.857,6.824);
\draw[gp path] (1.504,6.923)--(1.594,6.923);
\draw[gp path] (11.947,6.923)--(11.857,6.923);
\draw[gp path] (1.504,7.006)--(1.594,7.006);
\draw[gp path] (11.947,7.006)--(11.857,7.006);
\draw[gp path] (1.504,7.078)--(1.594,7.078);
\draw[gp path] (11.947,7.078)--(11.857,7.078);
\draw[gp path] (1.504,7.141)--(1.594,7.141);
\draw[gp path] (11.947,7.141)--(11.857,7.141);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,7.198)--(11.947,7.198);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,7.198)--(1.684,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.320,7.198) {\footnotesize $1$};
\draw[gp path] (1.504,7.572)--(1.594,7.572);
\draw[gp path] (11.947,7.572)--(11.857,7.572);
\draw[gp path] (1.504,7.791)--(1.594,7.791);
\draw[gp path] (11.947,7.791)--(11.857,7.791);
\draw[gp path] (1.504,7.946)--(1.594,7.946);
\draw[gp path] (11.947,7.946)--(11.857,7.946);
\draw[gp path] (1.504,8.067)--(1.594,8.067);
\draw[gp path] (11.947,8.067)--(11.857,8.067);
\draw[gp path] (1.504,8.165)--(1.594,8.165);
\draw[gp path] (11.947,8.165)--(11.857,8.165);
\draw[gp path] (1.504,8.249)--(1.594,8.249);
\draw[gp path] (11.947,8.249)--(11.857,8.249);
\draw[gp path] (1.504,8.321)--(1.594,8.321);
\draw[gp path] (11.947,8.321)--(11.857,8.321);
\draw[gp path] (1.504,8.384)--(1.594,8.384);
\draw[gp path] (11.947,8.384)--(11.857,8.384);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {\footnotesize $10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {\footnotesize $0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.245,0.985)--(3.245,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.245,0.985)--(3.245,1.165);
\draw[gp path] (3.245,8.441)--(3.245,8.261);
\node[gp node center] at (3.245,0.677) {$500$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.985,0.985)--(4.985,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.985,0.985)--(4.985,1.165);
\draw[gp path] (4.985,8.441)--(4.985,8.261);
\node[gp node center] at (4.985,0.677) {\footnotesize $1000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.726,0.985)--(6.726,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {\footnotesize $1500$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.466,0.985)--(8.466,7.337);
\draw[gp path] (8.466,8.261)--(8.466,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.466,0.985)--(8.466,1.165);
\draw[gp path] (8.466,8.441)--(8.466,8.261);
\node[gp node center] at (8.466,0.677) {\footnotesize $2000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.207,0.985)--(10.207,7.337);
\draw[gp path] (10.207,8.261)--(10.207,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.207,0.985)--(10.207,1.165);
\draw[gp path] (10.207,8.441)--(10.207,8.261);
\node[gp node center] at (10.207,0.677) {\footnotesize $2500$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {\footnotesize $3000$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (-0.1,4.713) {optimality};
\node[gp node center] at (6.725,0.215) {step};
\node[gp node right] at (10.479,8.007) {\footnotesize (a) $\varepsilon^{\text{trgt}}_{xx}=0.5+0.01\im$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (10.663,8.007)--(11.579,8.007);
\gpsetlinewidth{1.00}
\draw[gp path, opacity=0.25] (1.504,7.198)--(1.507,6.568)--(1.511,6.316)--(1.514,6.158)--(1.518,6.095)%
  --(1.521,6.081)--(1.525,5.868)--(1.528,5.806)--(1.532,5.843)--(1.535,5.688)--(1.539,5.614)%
  --(1.542,5.847)--(1.546,5.696)--(1.549,5.627)--(1.553,5.562)--(1.556,5.505)--(1.560,5.518)%
  --(1.563,5.362)--(1.567,5.300)--(1.570,5.534)--(1.574,5.341)--(1.577,5.283)--(1.581,5.605)%
  --(1.584,5.407)--(1.588,5.347)--(1.591,5.282)--(1.595,5.429)--(1.598,5.269)--(1.601,5.209)%
  --(1.605,5.488)--(1.608,5.323)--(1.612,5.267)--(1.615,5.207)--(1.619,5.279)--(1.622,5.128)%
  --(1.626,5.071)--(1.629,5.297)--(1.633,5.134)--(1.636,5.084)--(1.640,5.311)--(1.643,5.139)%
  --(1.647,5.086)--(1.650,5.031)--(1.654,5.026)--(1.657,4.877)--(1.661,4.824)--(1.664,5.007)%
  --(1.668,4.830)--(1.671,4.760)--(1.675,4.957)--(1.678,4.788)--(1.682,4.705)--(1.685,4.643)%
  --(1.688,5.082)--(1.692,4.833)--(1.695,4.727)--(1.699,4.635)--(1.702,4.869)--(1.706,4.753)%
  --(1.709,4.690)--(1.713,4.624)--(1.716,5.033)--(1.720,4.800)--(1.723,4.684)--(1.727,4.585)%
  --(1.730,4.759)--(1.734,4.652)--(1.737,4.596)--(1.741,4.996)--(1.744,4.771)--(1.748,4.651)%
  --(1.751,4.554)--(1.755,4.686)--(1.758,4.584)--(1.762,4.535)--(1.765,4.891)--(1.769,4.650)%
  --(1.772,4.534)--(1.776,4.440)--(1.779,4.621)--(1.782,4.515)--(1.786,4.470)--(1.789,4.630)%
  --(1.793,4.437)--(1.796,4.341)--(1.800,4.749)--(1.803,4.572)--(1.807,4.485)--(1.810,4.413)%
  --(1.814,4.516)--(1.817,4.373)--(1.821,4.305)--(1.824,4.393)--(1.828,4.259)--(1.831,4.186)%
  --(1.835,4.505)--(1.838,4.371)--(1.842,4.318)--(1.845,4.444)--(1.849,4.266)--(1.852,4.166)%
  --(1.856,4.099)--(1.859,4.417)--(1.863,4.242)--(1.866,4.141)--(1.870,4.068)--(1.873,4.477)%
  --(1.876,4.269)--(1.880,4.142)--(1.883,4.040)--(1.887,4.461)--(1.890,4.261)--(1.894,4.158)%
  --(1.897,4.296)--(1.901,4.201)--(1.904,4.151)--(1.908,4.097)--(1.911,4.284)--(1.915,4.094)%
  --(1.918,3.994)--(1.922,4.170)--(1.925,4.093)--(1.929,4.044)--(1.932,3.990)--(1.936,4.232)%
  --(1.939,4.036)--(1.943,3.937)--(1.946,4.222)--(1.950,4.104)--(1.953,4.044)--(1.957,4.149)%
  --(1.960,3.973)--(1.963,3.866)--(1.967,3.799)--(1.970,3.927)--(1.974,3.800)--(1.977,3.733)%
  --(1.981,3.986)--(1.984,3.845)--(1.988,3.769)--(1.991,3.992)--(1.995,3.858)--(1.998,3.796)%
  --(2.002,3.873)--(2.005,3.716)--(2.009,3.661)--(2.012,4.043)--(2.016,3.854)--(2.019,3.758)%
  --(2.023,3.692)--(2.026,3.817)--(2.030,3.681)--(2.033,3.618)--(2.037,3.776)--(2.040,3.629)%
  --(2.044,3.577)--(2.047,3.895)--(2.051,3.702)--(2.054,3.583)--(2.057,3.503)--(2.061,3.730)%
  --(2.064,3.583)--(2.068,3.522)--(2.071,3.765)--(2.075,3.578)--(2.078,3.480)--(2.082,3.405)%
  --(2.085,3.502)--(2.089,3.371)--(2.092,3.316)--(2.096,3.581)--(2.099,3.441)--(2.103,3.381)%
  --(2.106,3.652)--(2.110,3.490)--(2.113,3.424)--(2.117,3.369)--(2.120,3.535)--(2.124,3.347)%
  --(2.127,3.229)--(2.131,3.149)--(2.134,3.329)--(2.138,3.209)--(2.141,3.143)--(2.145,3.518)%
  --(2.148,3.276)--(2.151,3.155)--(2.155,3.079)--(2.158,2.994)--(2.162,3.338)--(2.165,3.134)%
  --(2.169,3.019)--(2.172,2.935)--(2.176,3.279)--(2.179,3.111)--(2.183,3.027)--(2.186,3.411)%
  --(2.190,3.264)--(2.193,3.178)--(2.197,3.106)--(2.200,3.177)--(2.204,3.069)--(2.207,3.021)%
  --(2.211,3.078)--(2.214,2.921)--(2.218,2.840)--(2.221,3.166)--(2.225,3.017)--(2.228,2.935)%
  --(2.232,2.872)--(2.235,3.248)--(2.238,3.028)--(2.242,2.915)--(2.245,2.831)--(2.249,2.978)%
  --(2.252,2.877)--(2.256,2.825)--(2.259,2.763)--(2.263,3.078)--(2.266,2.857)--(2.270,2.663)%
  --(2.273,2.546)--(2.277,2.435)--(2.280,2.913)--(2.284,2.729)--(2.287,2.633)--(2.291,3.039)%
  --(2.294,2.907)--(2.298,2.822)--(2.301,2.750)--(2.305,2.854)--(2.308,2.747)--(2.312,2.690)%
  --(2.315,2.627)--(2.319,2.566)--(2.322,2.616)--(2.326,2.436)--(2.329,2.343)--(2.332,2.685)%
  --(2.336,2.552)--(2.339,2.473)--(2.343,2.670)--(2.346,2.539)--(2.350,2.477)--(2.353,2.413)%
  --(2.357,2.357)--(2.360,2.841)--(2.364,2.616)--(2.367,2.485)--(2.371,2.386)--(2.374,2.652)%
  --(2.378,2.554)--(2.381,2.491)--(2.385,2.621)--(2.388,2.459)--(2.392,2.357)--(2.395,2.691)%
  --(2.399,2.541)--(2.402,2.454)--(2.406,2.395)--(2.409,2.465)--(2.413,2.342)--(2.416,2.283)%
  --(2.420,2.217);
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,7.198)--(1.513,6.429)--(1.522,6.058)--(1.532,5.858)--(1.541,5.732)%
  --(1.550,5.630)--(1.559,5.537)--(1.569,5.466)--(1.578,5.419)--(1.587,5.383)--(1.596,5.348)%
  --(1.606,5.308)--(1.615,5.265)--(1.624,5.217)--(1.633,5.165)--(1.643,5.108)--(1.652,5.045)%
  --(1.661,4.982)--(1.670,4.924)--(1.680,4.876)--(1.689,4.838)--(1.698,4.810)--(1.707,4.787)%
  --(1.717,4.767)--(1.726,4.748)--(1.735,4.727)--(1.744,4.703)--(1.754,4.676)--(1.763,4.646)%
  --(1.772,4.614)--(1.781,4.580)--(1.791,4.545)--(1.800,4.509)--(1.809,4.472)--(1.818,4.435)%
  --(1.828,4.399)--(1.837,4.364)--(1.846,4.332)--(1.855,4.305)--(1.865,4.280)--(1.874,4.258)%
  --(1.883,4.237)--(1.892,4.215)--(1.902,4.191)--(1.911,4.165)--(1.920,4.137)--(1.929,4.107)%
  --(1.939,4.075)--(1.948,4.041)--(1.957,4.005)--(1.966,3.969)--(1.976,3.932)--(1.985,3.897)%
  --(1.994,3.864)--(2.003,3.834)--(2.013,3.804)--(2.022,3.774)--(2.031,3.742)--(2.040,3.709)%
  --(2.050,3.675)--(2.059,3.639)--(2.068,3.601)--(2.077,3.564)--(2.087,3.526)--(2.096,3.489)%
  --(2.105,3.451)--(2.114,3.412)--(2.124,3.372)--(2.133,3.330)--(2.142,3.289)--(2.151,3.250)%
  --(2.161,3.217)--(2.170,3.189)--(2.179,3.165)--(2.188,3.143)--(2.198,3.118)--(2.207,3.089)%
  --(2.216,3.057)--(2.225,3.022)--(2.235,2.986)--(2.244,2.948)--(2.253,2.907)--(2.262,2.867)%
  --(2.272,2.833)--(2.281,2.806)--(2.290,2.785)--(2.299,2.757)--(2.309,2.715)--(2.318,2.661)%
  --(2.327,2.608)--(2.336,2.571)--(2.346,2.556)--(2.355,2.556)--(2.364,2.558)--(2.373,2.552)%
  --(2.383,2.539)--(2.392,2.522)--(2.401,2.483)--(2.410,2.385);%--(2.420,2.217);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.499) {\footnotesize (b) $\varepsilon^{\text{trgt}}_{xx}=0.25+0.005\im$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{2.00}
\draw[gp path] (10.663,7.499)--(11.579,7.499);
\gpsetlinewidth{1.00}
\draw[gp path, opacity=0.25] (1.504,7.198)--(1.507,6.863)--(1.511,6.611)--(1.514,6.583)--(1.518,6.470)%
  --(1.521,7.142)--(1.525,6.864)--(1.528,6.836)--(1.532,6.744)--(1.535,6.661)--(1.539,6.594)%
  --(1.542,7.192)--(1.546,6.916)--(1.549,6.857)--(1.553,6.743)--(1.556,6.617)--(1.560,6.526)%
  --(1.563,6.466)--(1.567,7.109)--(1.570,6.838)--(1.574,6.795)--(1.577,6.669)--(1.581,6.572)%
  --(1.584,6.498)--(1.588,7.225)--(1.591,6.937)--(1.595,6.892)--(1.598,6.760)--(1.601,6.637)%
  --(1.605,6.540)--(1.608,7.334)--(1.612,7.038)--(1.615,6.981)--(1.619,6.862)--(1.622,6.736)%
  --(1.626,6.632)--(1.629,6.571)--(1.633,7.362)--(1.636,7.052)--(1.640,7.020)--(1.643,6.902)%
  --(1.647,6.774)--(1.650,6.649)--(1.654,6.588)--(1.657,6.526)--(1.661,6.467)--(1.664,7.231)%
  --(1.668,6.896)--(1.671,6.811)--(1.675,6.666)--(1.678,6.546)--(1.682,6.451)--(1.685,6.356)%
  --(1.688,6.246)--(1.692,6.187)--(1.695,6.110)--(1.699,6.018)--(1.702,5.937)--(1.706,5.867)%
  --(1.709,5.795)--(1.713,5.730)--(1.716,5.680)--(1.720,6.314)--(1.723,6.096)--(1.727,5.963)%
  --(1.730,5.812)--(1.734,5.652)--(1.737,5.501)--(1.741,5.364)--(1.744,5.253)--(1.748,6.115)%
  --(1.751,5.883)--(1.755,5.736)--(1.758,5.608)--(1.762,5.475)--(1.765,5.362)--(1.769,5.268)%
  --(1.772,5.955)--(1.776,5.711)--(1.779,5.582)--(1.782,5.505)--(1.786,5.408)--(1.789,5.294)%
  --(1.793,5.185)--(1.796,5.110)--(1.800,5.726)--(1.803,5.507)--(1.807,5.404)--(1.810,5.268)%
  --(1.814,5.164)--(1.817,5.078)--(1.821,5.907)--(1.824,5.701)--(1.828,5.576)--(1.831,5.419)%
  --(1.835,5.325)--(1.838,5.203)--(1.842,5.096)--(1.845,5.000)--(1.849,4.943)--(1.852,4.895)%
  --(1.856,5.759)--(1.859,5.502)--(1.863,5.351)--(1.866,5.237)--(1.870,5.096)--(1.873,4.979)%
  --(1.876,4.896)--(1.880,4.838)--(1.883,5.698)--(1.887,5.427)--(1.890,5.254)--(1.894,5.115)%
  --(1.897,4.964)--(1.901,4.866)--(1.904,5.710)--(1.908,5.451)--(1.911,5.320)--(1.915,5.178)%
  --(1.918,5.015)--(1.922,4.892)--(1.925,4.829)--(1.929,4.782)--(1.932,4.738)--(1.936,5.552)%
  --(1.939,5.283)--(1.943,5.123)--(1.946,4.991)--(1.950,4.888)--(1.953,4.799)--(1.957,4.735)%
  --(1.960,5.616)--(1.963,5.381)--(1.967,5.275)--(1.970,5.206)--(1.974,5.048)--(1.977,4.960)%
  --(1.981,4.863)--(1.984,4.785)--(1.988,4.708)--(1.991,4.657)--(1.995,4.625)--(1.998,5.527)%
  --(2.002,5.274)--(2.005,5.145)--(2.009,5.046)--(2.012,4.906)--(2.016,4.793)--(2.019,4.716)%
  --(2.023,4.635)--(2.026,4.591)--(2.030,5.558)--(2.033,5.300)--(2.037,5.145)--(2.040,4.976)%
  --(2.044,4.833)--(2.047,4.710)--(2.051,5.465)--(2.054,5.253)--(2.057,5.115)--(2.061,4.980)%
  --(2.064,4.847)--(2.068,4.748)--(2.071,4.675)--(2.075,4.609)--(2.078,5.370)--(2.082,5.104)%
  --(2.085,4.947)--(2.089,4.817)--(2.092,4.722)--(2.096,4.630)--(2.099,4.558)--(2.103,4.514)%
  --(2.106,5.468)--(2.110,5.275)--(2.113,5.187)--(2.117,5.066)--(2.120,4.962)--(2.124,4.868)%
  --(2.127,4.770)--(2.131,4.667)--(2.134,4.577)--(2.138,4.516)--(2.141,4.462)--(2.145,4.437)%
  --(2.148,5.364)--(2.151,5.141)--(2.155,4.989)--(2.158,4.864)--(2.162,4.750)--(2.165,4.620)%
  --(2.169,4.532)--(2.172,4.453)--(2.176,4.401)--(2.179,5.300)--(2.183,5.010)--(2.186,4.866)%
  --(2.190,4.721)--(2.193,4.568)--(2.197,4.481)--(2.200,4.413)--(2.204,5.309)--(2.207,5.069)%
  --(2.211,4.940)--(2.214,4.830)--(2.218,4.724)--(2.221,4.561)--(2.225,4.450)--(2.228,4.387)%
  --(2.232,5.136)--(2.235,4.931)--(2.238,4.801)--(2.242,4.678)--(2.245,4.563)--(2.249,4.470)%
  --(2.252,4.417)--(2.256,4.378)--(2.259,4.346)--(2.263,5.250)--(2.266,5.033)--(2.270,4.893)%
  --(2.273,4.781)--(2.277,4.633)--(2.280,4.527)--(2.284,4.435)--(2.287,4.387)--(2.291,4.325)%
  --(2.294,4.303)--(2.298,5.261)--(2.301,5.034)--(2.305,4.908)--(2.308,4.756)--(2.312,4.619)%
  --(2.315,4.515)--(2.319,4.397)--(2.322,4.319)--(2.326,4.276)--(2.329,5.126)--(2.332,4.883)%
  --(2.336,4.746)--(2.339,4.639)--(2.343,4.519)--(2.346,4.398)--(2.350,4.313)--(2.353,4.284)%
  --(2.357,4.257)--(2.360,5.202)--(2.364,4.956)--(2.367,4.801)--(2.371,4.622)--(2.374,4.445)%
  --(2.378,4.357)--(2.381,4.286)--(2.385,5.226)--(2.388,4.983)--(2.392,4.840)--(2.395,4.758)%
  --(2.399,4.655)--(2.402,4.564)--(2.406,4.450)--(2.409,4.393)--(2.413,4.326)--(2.416,4.279)%
  --(2.420,4.230)--(2.423,4.204)--(2.426,5.104)--(2.430,4.884)--(2.433,4.720)--(2.437,4.644)%
  --(2.440,4.490)--(2.444,4.394)--(2.447,4.330)--(2.451,4.257)--(2.454,4.211)--(2.458,4.188)%
  --(2.461,5.117)--(2.465,4.891)--(2.468,4.743)--(2.472,4.577)--(2.475,4.434)--(2.479,4.338)%
  --(2.482,4.255)--(2.486,4.205)--(2.489,5.080)--(2.493,4.865)--(2.496,4.744)--(2.500,4.656)%
  --(2.503,4.548)--(2.507,4.421)--(2.510,4.331)--(2.513,4.229)--(2.517,4.165)--(2.520,5.135)%
  --(2.524,4.902)--(2.527,4.748)--(2.531,4.606)--(2.534,4.492)--(2.538,4.422)--(2.541,4.354)%
  --(2.545,4.298)--(2.548,4.238)--(2.552,4.210)--(2.555,4.174)--(2.559,4.145)--(2.562,5.124)%
  --(2.566,4.887)--(2.569,4.716)--(2.573,4.611)--(2.576,4.468)--(2.580,4.379)--(2.583,4.270)%
  --(2.587,4.210)--(2.590,4.169)--(2.594,4.128)--(2.597,5.080)--(2.601,4.856)--(2.604,4.684)%
  --(2.607,4.540)--(2.611,4.411)--(2.614,4.277)--(2.618,4.184)--(2.621,4.131)--(2.625,4.101)%
  --(2.628,5.017)--(2.632,4.777)--(2.635,4.633)--(2.639,4.545)--(2.642,4.443)--(2.646,4.337)%
  --(2.649,4.249)--(2.653,4.175)--(2.656,4.112)--(2.660,4.073)--(2.663,4.906)--(2.667,4.701)%
  --(2.670,4.575)--(2.674,4.472)--(2.677,4.366)--(2.681,4.310)--(2.684,4.262)--(2.688,4.219)%
  --(2.691,4.170)--(2.695,4.140)--(2.698,4.109)--(2.701,4.082)--(2.705,4.052)--(2.708,4.967)%
  --(2.712,4.738)--(2.715,4.612)--(2.719,4.483)--(2.722,4.372)--(2.726,4.255)--(2.729,4.180)%
  --(2.733,4.125)--(2.736,4.080)--(2.740,4.041)--(2.743,4.984)--(2.747,4.742)--(2.750,4.580)%
  --(2.754,4.465)--(2.757,4.311)--(2.761,4.192)--(2.764,4.113)--(2.768,4.063)--(2.771,4.993)%
  --(2.775,4.766)--(2.778,4.642)--(2.782,4.566)--(2.785,4.472)--(2.788,4.375)--(2.792,4.286)%
  --(2.795,4.202)--(2.799,4.112)--(2.802,4.052)--(2.806,4.014)--(2.809,5.015)--(2.813,4.778)%
  --(2.816,4.638)--(2.820,4.492)--(2.823,4.403)--(2.827,4.323)--(2.830,4.252)--(2.834,4.185)%
  --(2.837,4.139)--(2.841,4.100)--(2.844,4.057)--(2.848,4.017)--(2.851,3.992)--(2.855,4.919)%
  --(2.858,4.708)--(2.862,4.573)--(2.865,4.466)--(2.869,4.343)--(2.872,4.247)--(2.876,4.175)%
  --(2.879,4.101)--(2.882,4.036)--(2.886,4.008)--(2.889,3.975)--(2.893,4.881)--(2.896,4.654)%
  --(2.900,4.478)--(2.903,4.349)--(2.907,4.220)--(2.910,4.122)--(2.914,4.043)--(2.917,3.995)%
  --(2.921,3.974)--(2.924,4.869)--(2.928,4.663)--(2.931,4.556)--(2.935,4.449)--(2.938,4.327)%
  --(2.942,4.195)--(2.945,4.095)--(2.949,4.028)--(2.952,4.002)--(2.956,3.969)--(2.959,3.951)%
  --(2.963,4.830)--(2.966,4.628)--(2.970,4.520)--(2.973,4.439)--(2.976,4.340)--(2.980,4.255)%
  --(2.983,4.193)--(2.987,4.116)--(2.990,4.043)--(2.994,3.998)--(2.997,3.957)--(3.001,3.939)%
  --(3.004,4.910)--(3.008,4.684)--(3.011,4.549)--(3.015,4.429)--(3.018,4.326)--(3.022,4.217)%
  --(3.025,4.105)--(3.029,4.049)--(3.032,3.987)--(3.036,3.944)--(3.039,3.917)--(3.043,4.801)%
  --(3.046,4.572)--(3.050,4.413)--(3.053,4.290)--(3.057,4.169)--(3.060,4.074)--(3.063,4.011)%
  --(3.067,3.953)--(3.070,3.932)--(3.074,3.912)--(3.077,4.860)--(3.081,4.630)--(3.084,4.457)%
  --(3.088,4.318)--(3.091,4.183)--(3.095,4.113)--(3.098,4.041)--(3.102,3.992)--(3.105,3.931)%
  --(3.109,3.911)--(3.112,3.901)--(3.116,4.893)--(3.119,4.669)--(3.123,4.536)--(3.126,4.452)%
  --(3.130,4.330)--(3.133,4.209)--(3.137,4.120)--(3.140,4.031)--(3.144,3.989)--(3.147,3.934)%
  --(3.151,3.900)--(3.154,3.882)--(3.157,4.813)--(3.161,4.594)--(3.164,4.450)--(3.168,4.299)%
  --(3.171,4.193)--(3.175,4.078)--(3.178,3.996)--(3.182,3.936)--(3.185,3.885)--(3.189,3.856)%
  --(3.192,4.726)--(3.196,4.503)--(3.199,4.349)--(3.203,4.251)--(3.206,4.144)--(3.210,4.036)%
  --(3.213,3.994)--(3.217,3.948)--(3.220,3.892)--(3.224,3.863)--(3.227,4.826)--(3.231,4.597)%
  --(3.234,4.416)--(3.238,4.317)--(3.241,4.214)--(3.245,4.116)--(3.248,4.007)--(3.251,3.961)%
  --(3.255,3.932)--(3.258,3.891)--(3.262,3.867)--(3.265,3.850)--(3.269,3.835)--(3.272,4.744)%
  --(3.276,4.513)--(3.279,4.352)--(3.283,4.209)--(3.286,4.113)--(3.290,4.008)--(3.293,3.939)%
  --(3.297,3.900)--(3.300,3.846)--(3.304,3.828)--(3.307,4.802)--(3.311,4.554)--(3.314,4.399)%
  --(3.318,4.275)--(3.321,4.145)--(3.325,4.039)--(3.328,3.940)--(3.332,3.878)--(3.335,3.830)%
  --(3.338,3.805)--(3.342,4.698)--(3.345,4.483)--(3.349,4.334)--(3.352,4.225)--(3.356,4.165)%
  --(3.359,4.074)--(3.363,3.978)--(3.366,3.922)--(3.370,3.848)--(3.373,3.806)--(3.377,4.758)%
  --(3.380,4.551)--(3.384,4.422)--(3.387,4.315)--(3.391,4.166)--(3.394,4.074)--(3.398,4.008)%
  --(3.401,3.943)--(3.405,3.904)--(3.408,3.870)--(3.412,3.841)--(3.415,3.801)--(3.419,3.780)%
  --(3.422,4.721)--(3.426,4.486)--(3.429,4.348)--(3.432,4.225)--(3.436,4.110)--(3.439,4.022)%
  --(3.443,3.918)--(3.446,3.875)--(3.450,3.820)--(3.453,3.781)--(3.457,3.761)--(3.460,4.663)%
  --(3.464,4.433)--(3.467,4.283)--(3.471,4.147)--(3.474,4.032)--(3.478,3.919)--(3.481,3.852)%
  --(3.485,3.796)--(3.488,3.770)--(3.492,4.736)--(3.495,4.514)--(3.499,4.401)--(3.502,4.304)%
  --(3.506,4.185)--(3.509,4.082)--(3.513,3.956)--(3.516,3.874)--(3.519,3.803)--(3.523,3.776)%
  --(3.526,3.758)--(3.530,3.736)--(3.533,4.601)--(3.537,4.393)--(3.540,4.255)--(3.544,4.160)%
  --(3.547,4.072)--(3.551,3.984)--(3.554,3.919)--(3.558,3.847)--(3.561,3.806)--(3.565,3.759)%
  --(3.568,3.732)--(3.572,4.704)--(3.575,4.471)--(3.579,4.319)--(3.582,4.218)--(3.586,4.075)%
  --(3.589,3.988)--(3.593,3.893)--(3.596,3.820)--(3.600,3.775)--(3.603,3.733)--(3.607,3.708)%
  --(3.610,4.637)--(3.613,4.404)--(3.617,4.250)--(3.620,4.101)--(3.624,3.994)--(3.627,3.882)%
  --(3.631,3.822)--(3.634,3.760)--(3.638,3.728)--(3.641,3.715)--(3.645,4.714)--(3.648,4.477)%
  --(3.652,4.332)--(3.655,4.180)--(3.659,4.056)--(3.662,3.914)--(3.666,3.855)--(3.669,3.814)%
  --(3.673,3.764)--(3.676,3.715)--(3.680,3.698)--(3.683,3.686)--(3.687,4.645)--(3.690,4.424)%
  --(3.694,4.293)--(3.697,4.211)--(3.701,4.091)--(3.704,4.001)--(3.707,3.890)--(3.711,3.822)%
  --(3.714,3.762)--(3.718,3.725)--(3.721,3.697)--(3.725,3.677)--(3.728,4.599)--(3.732,4.382)%
  --(3.735,4.228)--(3.739,4.100)--(3.742,3.976)--(3.746,3.865)--(3.749,3.786)--(3.753,3.725)%
  --(3.756,3.684)--(3.760,3.661)--(3.763,4.526)--(3.767,4.312)--(3.770,4.160)--(3.774,4.066)%
  --(3.777,3.937)--(3.781,3.855)--(3.784,3.806)--(3.788,3.751)--(3.791,3.708)--(3.794,3.681)%
  --(3.798,3.649)--(3.801,4.565)--(3.805,4.330)--(3.808,4.192)--(3.812,4.096)--(3.815,3.982)%
  --(3.819,3.862)--(3.822,3.796)--(3.826,3.752)--(3.829,3.708)--(3.833,3.681)--(3.836,3.660)%
  --(3.840,3.642)--(3.843,4.576)--(3.847,4.352)--(3.850,4.172)--(3.854,4.059)--(3.857,3.931)%
  --(3.861,3.844)--(3.864,3.768)--(3.868,3.718)--(3.871,3.661)--(3.875,3.639)--(3.878,3.619)%
  --(3.882,4.532)--(3.885,4.299)--(3.888,4.143)--(3.892,4.015)--(3.895,3.892)--(3.899,3.791)%
  --(3.902,3.724)--(3.906,3.652)--(3.909,3.624)--(3.913,4.573)--(3.916,4.354)--(3.920,4.182)%
  --(3.923,4.097)--(3.927,3.999)--(3.930,3.897)--(3.934,3.823)--(3.937,3.757)--(3.941,3.688)%
  --(3.944,3.632)--(3.948,3.596)--(3.951,4.566)--(3.955,4.344)--(3.958,4.200)--(3.962,4.066)%
  --(3.965,3.963)--(3.969,3.877)--(3.972,3.798)--(3.976,3.754)--(3.979,3.713)--(3.982,3.676)%
  --(3.986,3.628)--(3.989,3.606)--(3.993,3.580)--(3.996,4.512)--(4.000,4.272)--(4.003,4.133)%
  --(4.007,4.015)--(4.010,3.906)--(4.014,3.784)--(4.017,3.721)--(4.021,3.667)--(4.024,3.611)%
  --(4.028,3.579)--(4.031,4.560)--(4.035,4.322)--(4.038,4.157)--(4.042,4.035)--(4.045,3.918)%
  --(4.049,3.775)--(4.052,3.703)--(4.056,3.634)--(4.059,3.599)--(4.063,3.567)--(4.066,4.539)%
  --(4.069,4.310)--(4.073,4.182)--(4.076,4.088)--(4.080,3.971)--(4.083,3.838)--(4.087,3.726)%
  --(4.090,3.644)--(4.094,3.607)--(4.097,3.583)--(4.101,3.561)--(4.104,4.527)--(4.108,4.305)%
  --(4.111,4.169)--(4.115,4.069)--(4.118,3.980)--(4.122,3.887)--(4.125,3.810)--(4.129,3.725)%
  --(4.132,3.676)--(4.136,3.614)--(4.139,3.573)--(4.143,3.542)--(4.146,3.529)--(4.150,4.433)%
  --(4.153,4.206)--(4.157,4.044)--(4.160,3.944)--(4.163,3.835)--(4.167,3.719)--(4.170,3.639)%
  --(4.174,3.582)--(4.177,3.545)--(4.181,3.521)--(4.184,4.429)--(4.188,4.201)--(4.191,4.017)%
  --(4.195,3.908)--(4.198,3.778)--(4.202,3.690)--(4.205,3.616)--(4.209,3.567)--(4.212,3.539)%
  --(4.216,3.523)--(4.219,3.507)--(4.223,4.397)--(4.226,4.168)--(4.230,3.988)--(4.233,3.843)%
  --(4.237,3.738)--(4.240,3.665)--(4.244,3.607)--(4.247,3.542)--(4.251,3.514)--(4.254,3.501)%
  --(4.257,4.444)--(4.261,4.225)--(4.264,4.094)--(4.268,4.003)--(4.271,3.886)--(4.275,3.797)%
  --(4.278,3.691)--(4.282,3.617)--(4.285,3.562)--(4.289,3.535)--(4.292,3.499)--(4.296,3.481)%
  --(4.299,4.407)--(4.303,4.186)--(4.306,4.036)--(4.310,3.905)--(4.313,3.780)--(4.317,3.673)%
  --(4.320,3.595)--(4.324,3.542)--(4.327,3.494)--(4.331,3.469)--(4.334,4.356)--(4.338,4.140)%
  --(4.341,3.973)--(4.344,3.865)--(4.348,3.748)--(4.351,3.645)--(4.355,3.587)--(4.358,3.549)%
  --(4.362,3.515)--(4.365,3.475)--(4.369,3.453)--(4.372,4.323)--(4.376,4.096)--(4.379,3.934)%
  --(4.383,3.847)--(4.386,3.755)--(4.390,3.636)--(4.393,3.567)--(4.397,3.530)--(4.400,3.489)%
  --(4.404,3.470)--(4.407,3.454)--(4.411,4.417)--(4.414,4.180)--(4.418,4.033)--(4.421,3.900)%
  --(4.425,3.774)--(4.428,3.662)--(4.432,3.593)--(4.435,3.525)--(4.438,3.491)--(4.442,3.454)%
  --(4.445,3.435)--(4.449,4.385)--(4.452,4.145)--(4.456,3.973)--(4.459,3.844)--(4.463,3.722)%
  --(4.466,3.617)--(4.470,3.527)--(4.473,3.480)--(4.477,3.434)--(4.480,4.410)--(4.484,4.179)%
  --(4.487,4.037)--(4.491,3.908)--(4.494,3.778)--(4.498,3.686)--(4.501,3.616)--(4.505,3.555)%
  --(4.508,3.489)--(4.512,3.452)--(4.515,3.414)--(4.519,4.324)--(4.522,4.114)--(4.526,3.984)%
  --(4.529,3.871)--(4.532,3.732)--(4.536,3.628)--(4.539,3.558)--(4.543,3.497)--(4.546,3.465)%
  --(4.550,3.439)--(4.553,3.411)--(4.557,4.385)--(4.560,4.169)--(4.564,4.006)--(4.567,3.859)%
  --(4.571,3.733)--(4.574,3.631)--(4.578,3.534)--(4.581,3.480)--(4.585,3.431)--(4.588,3.407)%
  --(4.592,3.384)--(4.595,4.308)--(4.599,4.078)--(4.602,3.920)--(4.606,3.794)--(4.609,3.669)%
  --(4.613,3.554)--(4.616,3.480)--(4.619,3.416)--(4.623,3.381)--(4.626,4.310)--(4.630,4.096)%
  --(4.633,3.938)--(4.637,3.811)--(4.640,3.713)--(4.644,3.622)--(4.647,3.548)--(4.651,3.474)%
  --(4.654,3.428)--(4.658,3.382)--(4.661,4.327)--(4.665,4.122)--(4.668,4.016)--(4.672,3.925)%
  --(4.675,3.798)--(4.679,3.697)--(4.682,3.625)--(4.686,3.557)--(4.689,3.520)--(4.693,3.476)%
  --(4.696,3.431)--(4.700,3.392)--(4.703,3.373)--(4.707,3.351)--(4.710,4.258)--(4.713,4.032)%
  --(4.717,3.883)--(4.720,3.761)--(4.724,3.660)--(4.727,3.549)--(4.731,3.479)--(4.734,3.423)%
  --(4.738,3.377)--(4.741,3.347)--(4.745,4.309)--(4.748,4.075)--(4.752,3.907)--(4.755,3.781)%
  --(4.759,3.669)--(4.762,3.537)--(4.766,3.447)--(4.769,3.386)--(4.773,3.356)--(4.776,3.331)%
  --(4.780,4.240)--(4.783,4.026)--(4.787,3.895)--(4.790,3.802)--(4.794,3.683)--(4.797,3.575)%
  --(4.801,3.467)--(4.804,3.378)--(4.807,3.343)--(4.811,3.329)--(4.814,4.308)--(4.818,4.070)%
  --(4.821,3.909)--(4.825,3.797)--(4.828,3.697)--(4.832,3.621)--(4.835,3.547)--(4.839,3.472)%
  --(4.842,3.419)--(4.846,3.385)--(4.849,3.346)--(4.853,3.310)--(4.856,4.284)--(4.860,4.059)%
  --(4.863,3.903)--(4.867,3.780)--(4.870,3.647)--(4.874,3.543)--(4.877,3.453)--(4.881,3.386)%
  --(4.884,3.339)--(4.888,3.303)--(4.891,4.272)--(4.894,4.045)--(4.898,3.881)--(4.901,3.752)%
  --(4.905,3.605)--(4.908,3.486)--(4.912,3.394)--(4.915,3.346)--(4.919,3.309)--(4.922,4.248)%
  --(4.926,4.046)--(4.929,3.940)--(4.933,3.868)--(4.936,3.751)--(4.940,3.639)--(4.943,3.519)%
  --(4.947,3.408)--(4.950,3.357)--(4.954,3.332)--(4.957,3.296)--(4.961,3.271)--(4.964,4.213)%
  --(4.968,3.988)--(4.971,3.843)--(4.975,3.749)--(4.978,3.645)--(4.982,3.534)--(4.985,3.456)%
  --(4.988,3.401)--(4.992,3.343)--(4.995,3.295)--(4.999,3.266)--(5.002,4.250)--(5.006,4.026)%
  --(5.009,3.875)--(5.013,3.748)--(5.016,3.630)--(5.020,3.512)--(5.023,3.421)--(5.027,3.349)%
  --(5.030,3.296)--(5.034,3.259)--(5.037,4.233)--(5.041,4.010)--(5.044,3.845)--(5.048,3.698)%
  --(5.051,3.553)--(5.055,3.437)--(5.058,3.355)--(5.062,3.297)--(5.065,3.248)--(5.069,4.218)%
  --(5.072,3.997)--(5.076,3.859)--(5.079,3.728)--(5.082,3.599)--(5.086,3.466)--(5.089,3.350)%
  --(5.093,3.288)--(5.096,3.258)--(5.100,3.231)--(5.103,4.199)--(5.107,3.965)--(5.110,3.806)%
  --(5.114,3.705)--(5.117,3.591)--(5.121,3.474)--(5.124,3.381)--(5.128,3.321)--(5.131,3.275)%
  --(5.135,3.239)--(5.138,3.210)--(5.142,4.121)--(5.145,3.894)--(5.149,3.763)--(5.152,3.662)%
  --(5.156,3.553)--(5.159,3.445)--(5.163,3.361)--(5.166,3.299)--(5.169,3.251)--(5.173,3.213)%
  --(5.176,4.184)--(5.180,3.951)--(5.183,3.801)--(5.187,3.687)--(5.190,3.556)--(5.194,3.430)%
  --(5.197,3.329)--(5.201,3.269)--(5.204,3.225)--(5.208,3.189)--(5.211,4.093)--(5.215,3.885)%
  --(5.218,3.783)--(5.222,3.688)--(5.225,3.574)--(5.229,3.455)--(5.232,3.346)--(5.236,3.276)%
  --(5.239,3.245)--(5.243,3.212)--(5.246,3.184)--(5.250,4.122)--(5.253,3.919)--(5.257,3.805)%
  --(5.260,3.713)--(5.263,3.616)--(5.267,3.519)--(5.270,3.438)--(5.274,3.363)--(5.277,3.298)%
  --(5.281,3.238)--(5.284,3.195)--(5.288,3.170)--(5.291,4.156)--(5.295,3.925)--(5.298,3.767)%
  --(5.302,3.643)--(5.305,3.528)--(5.309,3.420)--(5.312,3.323)--(5.316,3.246)--(5.319,3.194)%
  --(5.323,3.162)--(5.326,4.138)--(5.330,3.907)--(5.333,3.735)--(5.337,3.592)--(5.340,3.464)%
  --(5.344,3.356)--(5.347,3.272)--(5.351,3.203)--(5.354,3.166)--(5.357,3.152)--(5.361,4.128)%
  --(5.364,3.895)--(5.368,3.723)--(5.371,3.595)--(5.375,3.455)--(5.378,3.327)--(5.382,3.263)%
  --(5.385,3.208)--(5.389,3.168)--(5.392,3.133)--(5.396,4.094)--(5.399,3.878)--(5.403,3.738)%
  --(5.406,3.634)--(5.410,3.524)--(5.413,3.417)--(5.417,3.329)--(5.420,3.261)--(5.424,3.197)%
  --(5.427,3.152)--(5.431,3.128)--(5.434,4.091)--(5.438,3.867)--(5.441,3.743)--(5.444,3.648)%
  --(5.448,3.546)--(5.451,3.444)--(5.455,3.346)--(5.458,3.258)--(5.462,3.195)--(5.465,3.151)%
  --(5.469,3.120)--(5.472,4.100)--(5.476,3.876)--(5.479,3.703)--(5.483,3.565)--(5.486,3.439)%
  --(5.490,3.328)--(5.493,3.223)--(5.497,3.165)--(5.500,3.142)--(5.504,3.114)--(5.507,4.099)%
  --(5.511,3.873)--(5.514,3.702)--(5.518,3.549)--(5.521,3.391)--(5.525,3.294)--(5.528,3.213)%
  --(5.532,3.154)--(5.535,3.109)--(5.538,3.086)--(5.542,4.016)--(5.545,3.799)--(5.549,3.673)%
  --(5.552,3.570)--(5.556,3.460)--(5.559,3.356)--(5.563,3.275)--(5.566,3.193)--(5.570,3.137)%
  --(5.573,3.105)--(5.577,3.076)--(5.580,4.021)--(5.584,3.804)--(5.587,3.647)--(5.591,3.518)%
  --(5.594,3.397)--(5.598,3.281)--(5.601,3.185)--(5.605,3.123)--(5.608,3.083)--(5.612,4.050)%
  --(5.615,3.817)--(5.619,3.667)--(5.622,3.546)--(5.626,3.419)--(5.629,3.302)--(5.632,3.210)%
  --(5.636,3.134)--(5.639,3.093)--(5.643,3.074)--(5.646,4.063)--(5.650,3.835)--(5.653,3.693)%
  --(5.657,3.590)--(5.660,3.450)--(5.664,3.300)--(5.667,3.221)--(5.671,3.159)--(5.674,3.108)%
  --(5.678,3.064)--(5.681,3.044)--(5.685,3.977)--(5.688,3.769)--(5.692,3.669)--(5.695,3.588)%
  --(5.699,3.488)--(5.702,3.393)--(5.706,3.310)--(5.709,3.219)--(5.713,3.149)--(5.716,3.102)%
  --(5.719,3.063)--(5.723,3.038)--(5.726,4.026)--(5.730,3.801)--(5.733,3.649)--(5.737,3.532)%
  --(5.740,3.402)--(5.744,3.268)--(5.747,3.175)--(5.751,3.106)--(5.754,3.053)--(5.758,3.023)%
  --(5.761,3.963)--(5.765,3.729)--(5.768,3.557)--(5.772,3.425)--(5.775,3.310)--(5.779,3.194)%
  --(5.782,3.117)--(5.786,3.080)--(5.789,3.039)--(5.793,3.016)--(5.796,3.964)--(5.800,3.736)%
  --(5.803,3.550)--(5.807,3.397)--(5.810,3.286)--(5.813,3.185)--(5.817,3.104)--(5.820,3.043)%
  --(5.824,3.012)--(5.827,3.927)--(5.831,3.725)--(5.834,3.630)--(5.838,3.553)--(5.841,3.455)%
  --(5.845,3.361)--(5.848,3.276)--(5.852,3.187)--(5.855,3.115)--(5.859,3.066)--(5.862,3.023)%
  --(5.866,3.001)--(5.869,3.982)--(5.873,3.765)--(5.876,3.638)--(5.880,3.549)--(5.883,3.429)%
  --(5.887,3.298)--(5.890,3.205)--(5.894,3.125)--(5.897,3.056)--(5.901,3.016)--(5.904,2.985)%
  --(5.907,3.941)--(5.911,3.719)--(5.914,3.561)--(5.918,3.434)--(5.921,3.297)--(5.925,3.182)%
  --(5.928,3.113)--(5.932,3.049)--(5.935,3.015)--(5.939,2.982)--(5.942,3.942)--(5.946,3.721)%
  --(5.949,3.538)--(5.953,3.407)--(5.956,3.291)--(5.960,3.181)--(5.963,3.084)--(5.967,3.022)%
  --(5.970,2.975)--(5.974,2.961)--(5.977,3.893)--(5.981,3.660)--(5.984,3.507)--(5.988,3.400)%
  --(5.991,3.287)--(5.994,3.170)--(5.998,3.080)--(6.001,3.022)--(6.005,2.978)--(6.008,2.955)%
  --(6.012,3.883)--(6.015,3.675)--(6.019,3.559)--(6.022,3.477)--(6.026,3.361)--(6.029,3.238)%
  --(6.033,3.152)--(6.036,3.076)--(6.040,3.010)--(6.043,2.970)--(6.047,2.942)--(6.050,3.876)%
  --(6.054,3.659)--(6.057,3.522)--(6.061,3.418)--(6.064,3.296)--(6.068,3.192)--(6.071,3.134)%
  --(6.075,3.073)--(6.078,3.033)--(6.082,2.987)--(6.085,2.945)--(6.088,2.922)--(6.092,3.832)%
  --(6.095,3.612)--(6.099,3.469)--(6.102,3.356)--(6.106,3.230)--(6.109,3.116)--(6.113,3.031)%
  --(6.116,3.000)--(6.120,2.957)--(6.123,2.930)--(6.127,3.921)--(6.130,3.687)--(6.134,3.514)%
  --(6.137,3.377)--(6.141,3.241)--(6.144,3.121)--(6.148,3.026)--(6.151,2.973)--(6.155,2.920)%
  --(6.158,2.903)--(6.162,3.822)--(6.165,3.592)--(6.169,3.428)--(6.172,3.291)--(6.176,3.173)%
  --(6.179,3.062)--(6.182,2.976)--(6.186,2.930)--(6.189,2.898)--(6.193,3.769)--(6.196,3.559)%
  --(6.200,3.430)--(6.203,3.334)--(6.207,3.219)--(6.210,3.121)--(6.214,3.067)--(6.217,3.014)%
  --(6.221,2.978)--(6.224,2.931)--(6.228,2.896)--(6.231,2.877)--(6.235,3.740)--(6.238,3.533)%
  --(6.242,3.430)--(6.245,3.343)--(6.249,3.226)--(6.252,3.119)--(6.256,3.040)--(6.259,3.013)%
  --(6.263,2.961)--(6.266,2.930)--(6.269,2.900)--(6.273,2.879)--(6.276,3.874)--(6.280,3.639)%
  --(6.283,3.453)--(6.287,3.317)--(6.290,3.187)--(6.294,3.078)--(6.297,2.972)--(6.301,2.933)%
  --(6.304,2.888)--(6.308,2.864)--(6.311,3.809)--(6.315,3.571)--(6.318,3.390)--(6.322,3.251)%
  --(6.325,3.120)--(6.329,3.017)--(6.332,2.932)--(6.336,2.867)--(6.339,3.820)--(6.343,3.593)%
  --(6.346,3.419)--(6.350,3.279)--(6.353,3.139)--(6.357,3.027)--(6.360,2.943)--(6.363,2.890)%
  --(6.367,2.852)--(6.370,3.711)--(6.374,3.489)--(6.377,3.289)--(6.381,3.172)--(6.384,3.096)%
  --(6.388,3.000)--(6.391,2.919)--(6.395,2.868)--(6.398,3.814)--(6.402,3.592)--(6.405,3.429)%
  --(6.409,3.334)--(6.412,3.212)--(6.416,3.102)--(6.419,3.003)--(6.423,2.938)--(6.426,2.888)%
  --(6.430,2.853)--(6.433,2.824)--(6.437,3.750)--(6.440,3.505)--(6.444,3.364)--(6.447,3.222)%
  --(6.451,3.117)--(6.454,3.001)--(6.457,2.921)--(6.461,2.870)--(6.464,2.834)--(6.468,3.779)%
  --(6.471,3.547)--(6.475,3.368)--(6.478,3.223)--(6.482,3.097)--(6.485,2.994)--(6.489,2.918)%
  --(6.492,2.865)--(6.496,2.824)--(6.499,3.783)--(6.503,3.549)--(6.506,3.402)--(6.510,3.279)%
  --(6.513,3.129)--(6.517,3.022)--(6.520,2.916)--(6.524,2.864)--(6.527,2.835)--(6.531,2.802)%
  --(6.534,3.756)--(6.538,3.523)--(6.541,3.332)--(6.544,3.234)--(6.548,3.122)--(6.551,3.035)%
  --(6.555,2.945)--(6.558,2.887)--(6.562,2.838)--(6.565,2.806)--(6.569,2.780)--(6.572,3.668)%
  --(6.576,3.434)--(6.579,3.260)--(6.583,3.137)--(6.586,3.053)--(6.590,2.944)--(6.593,2.880)%
  --(6.597,2.824)--(6.600,2.787)--(6.604,3.721)--(6.607,3.485)--(6.611,3.287)--(6.614,3.163)%
  --(6.618,3.041)--(6.621,2.922)--(6.625,2.842)--(6.628,2.794)--(6.632,3.721)--(6.635,3.490)%
  --(6.638,3.309)--(6.642,3.183)--(6.645,3.088)--(6.649,2.991)--(6.652,2.906)--(6.656,2.830)%
  --(6.659,2.791)--(6.663,2.754)--(6.666,3.606)--(6.670,3.389)--(6.673,3.236)--(6.677,3.102)%
  --(6.680,2.990)--(6.684,2.889)--(6.687,2.843)--(6.691,2.800)--(6.694,2.771)--(6.698,3.748)%
  --(6.701,3.520)--(6.705,3.357)--(6.708,3.232)--(6.712,3.104)--(6.715,2.966)--(6.719,2.880)%
  --(6.722,2.819)--(6.726,2.778)--(6.729,2.752)--(6.732,3.720)--(6.736,3.498)--(6.739,3.334)%
  --(6.743,3.204)--(6.746,3.058)--(6.750,2.948)--(6.753,2.849)--(6.757,2.795)--(6.760,2.753)%
  --(6.764,2.718)--(6.767,3.573)--(6.771,3.351)--(6.774,3.184)--(6.778,3.076)--(6.781,2.969)%
  --(6.785,2.880)--(6.788,2.829)--(6.792,2.783)--(6.795,2.743)--(6.799,2.712)--(6.802,3.626)%
  --(6.806,3.385)--(6.809,3.188)--(6.813,3.085)--(6.816,2.983)--(6.819,2.876)--(6.823,2.798)%
  --(6.826,2.745)--(6.830,2.722)--(6.833,3.667)--(6.837,3.437)--(6.840,3.255)--(6.844,3.160)%
  --(6.847,3.050)--(6.851,2.936)--(6.854,2.841)--(6.858,2.770)--(6.861,2.731)--(6.865,2.702)%
  --(6.868,3.660)--(6.872,3.431)--(6.875,3.245)--(6.879,3.141)--(6.882,3.025)--(6.886,2.909)%
  --(6.889,2.805)--(6.893,2.749)--(6.896,2.704)--(6.900,2.679)--(6.903,3.546)--(6.907,3.311)%
  --(6.910,3.129)--(6.913,3.016)--(6.917,2.906)--(6.920,2.819)--(6.924,2.747)--(6.927,2.705)%
  --(6.931,2.682)--(6.934,3.602)--(6.938,3.365)--(6.941,3.190)--(6.945,3.054)--(6.948,2.926)%
  --(6.952,2.815)--(6.955,2.767)--(6.959,2.724)--(6.962,2.685)--(6.966,2.659)--(6.969,3.531)%
  --(6.973,3.316)--(6.976,3.154)--(6.980,3.060)--(6.983,2.952)--(6.987,2.877)--(6.990,2.799)%
  --(6.994,2.739)--(6.997,2.696)--(7.000,2.663)--(7.004,3.619)--(7.007,3.380)--(7.011,3.197)%
  --(7.014,3.073)--(7.018,2.948)--(7.021,2.854)--(7.025,2.773)--(7.028,2.713)--(7.032,2.667)%
  --(7.035,2.643)--(7.039,3.491)--(7.042,3.269)--(7.046,3.090)--(7.049,2.968)--(7.053,2.850)%
  --(7.056,2.770)--(7.060,2.698)--(7.063,2.658)--(7.067,3.557)--(7.070,3.330)--(7.074,3.185)%
  --(7.077,3.051)--(7.081,2.952)--(7.084,2.841)--(7.088,2.754)--(7.091,2.693)--(7.094,2.646)%
  --(7.098,3.576)--(7.101,3.342)--(7.105,3.180)--(7.108,3.053)--(7.112,2.914)--(7.115,2.827)%
  --(7.119,2.749)--(7.122,2.712)--(7.126,2.670)--(7.129,2.643)--(7.133,2.618)--(7.136,3.547)%
  --(7.140,3.313)--(7.143,3.132)--(7.147,2.987)--(7.150,2.881)--(7.154,2.783)--(7.157,2.719)%
  --(7.161,2.665)--(7.164,2.633)--(7.168,2.608)--(7.171,3.504)--(7.175,3.269)--(7.178,3.109)%
  --(7.182,2.950)--(7.185,2.843)--(7.188,2.746)--(7.192,2.677)--(7.195,2.626)--(7.199,3.544)%
  --(7.202,3.308)--(7.206,3.151)--(7.209,3.003)--(7.213,2.890)--(7.216,2.808)--(7.220,2.729)%
  --(7.223,2.679)--(7.227,2.632)--(7.230,2.596)--(7.234,3.505)--(7.237,3.270)--(7.241,3.091)%
  --(7.244,2.986)--(7.248,2.875)--(7.251,2.763)--(7.255,2.673)--(7.258,2.631)--(7.262,2.599)%
  --(7.265,3.549)--(7.269,3.308)--(7.272,3.154)--(7.275,3.038)--(7.279,2.898)--(7.282,2.793)%
  --(7.286,2.710)--(7.289,2.646)--(7.293,2.609)--(7.296,2.577)--(7.300,3.526)--(7.303,3.290)%
  --(7.307,3.130)--(7.310,3.015)--(7.314,2.867)--(7.317,2.750)--(7.321,2.687)--(7.324,2.614)%
  --(7.328,2.580)--(7.331,3.525)--(7.335,3.296)--(7.338,3.120)--(7.342,2.974)--(7.345,2.859)%
  --(7.349,2.769)--(7.352,2.674)--(7.356,2.621)--(7.359,2.592)--(7.363,2.563)--(7.366,3.543)%
  --(7.369,3.300)--(7.373,3.120)--(7.376,2.973)--(7.380,2.831)--(7.383,2.732)--(7.387,2.677)%
  --(7.390,2.620)--(7.394,2.575)--(7.397,2.542)--(7.401,3.471)--(7.404,3.236)--(7.408,3.074)%
  --(7.411,2.967)--(7.415,2.873)--(7.418,2.773)--(7.422,2.676)--(7.425,2.619)--(7.429,2.577)%
  --(7.432,2.543)--(7.436,3.520)--(7.439,3.279)--(7.443,3.097)--(7.446,2.979)--(7.450,2.865)%
  --(7.453,2.759)--(7.457,2.655)--(7.460,2.592)--(7.463,2.557)--(7.467,2.521)--(7.470,3.413)%
  --(7.474,3.172)--(7.477,3.011)--(7.481,2.879)--(7.484,2.742)--(7.488,2.639)--(7.491,2.568)%
  --(7.495,3.438)--(7.498,3.225)--(7.502,3.082)--(7.505,2.971)--(7.509,2.854)--(7.512,2.745)%
  --(7.516,2.664)--(7.519,2.591)--(7.523,2.539)--(7.526,3.431)--(7.530,3.215)--(7.533,3.058)%
  --(7.537,2.934)--(7.540,2.811)--(7.544,2.699)--(7.547,2.631)--(7.550,2.582)--(7.554,2.550)%
  --(7.557,2.522)--(7.561,2.499)--(7.564,3.413)--(7.568,3.188)--(7.571,3.021)--(7.575,2.896)%
  --(7.578,2.773)--(7.582,2.677)--(7.585,2.603)--(7.589,2.561)--(7.592,2.524)--(7.596,2.499)%
  --(7.599,3.449)--(7.603,3.220)--(7.606,3.055)--(7.610,2.915)--(7.613,2.782)--(7.617,2.667)%
  --(7.620,2.599)--(7.624,2.538)--(7.627,2.494)--(7.631,3.450)--(7.634,3.222)--(7.638,3.024)%
  --(7.641,2.913)--(7.644,2.811)--(7.648,2.707)--(7.651,2.616)--(7.655,2.556)--(7.658,2.511)%
  --(7.662,2.474)--(7.665,3.379)--(7.669,3.151)--(7.672,3.010)--(7.676,2.881)--(7.679,2.752)%
  --(7.683,2.626)--(7.686,2.538)--(7.690,2.492)--(7.693,3.361)--(7.697,3.131)--(7.700,2.974)%
  --(7.704,2.868)--(7.707,2.733)--(7.711,2.638)--(7.714,2.562)--(7.718,2.505)--(7.721,2.466)%
  --(7.725,3.413)--(7.728,3.175)--(7.732,3.014)--(7.735,2.882)--(7.738,2.765)--(7.742,2.624)%
  --(7.745,2.543)--(7.749,2.494)--(7.752,2.455)--(7.756,3.321)--(7.759,3.095)--(7.763,2.950)%
  --(7.766,2.826)--(7.770,2.703)--(7.773,2.598)--(7.777,2.532)--(7.780,2.478)--(7.784,2.455)%
  --(7.787,3.437)--(7.791,3.204)--(7.794,3.052)--(7.798,2.943)--(7.801,2.814)--(7.805,2.683)%
  --(7.808,2.564)--(7.812,2.494)--(7.815,2.480)--(7.819,2.449)--(7.822,2.423)--(7.825,3.307)%
  --(7.829,3.086)--(7.832,2.954)--(7.836,2.812)--(7.839,2.721)--(7.843,2.636)--(7.846,2.567)%
  --(7.850,2.497)--(7.853,2.460)--(7.857,2.430)--(7.860,3.367)--(7.864,3.133)--(7.867,2.961)%
  --(7.871,2.832)--(7.874,2.730)--(7.878,2.624)--(7.881,2.547)--(7.885,2.476)--(7.888,2.437)%
  --(7.892,2.411)--(7.895,3.309)--(7.899,3.069)--(7.902,2.909)--(7.906,2.790)--(7.909,2.654)%
  --(7.913,2.538)--(7.916,2.456)--(7.919,3.310)--(7.923,3.080)--(7.926,2.924)--(7.930,2.794)%
  --(7.933,2.693)--(7.937,2.588)--(7.940,2.509)--(7.944,2.448)--(7.947,3.285)--(7.951,3.052)%
  --(7.954,2.880)--(7.958,2.782)--(7.961,2.665)--(7.965,2.562)--(7.968,2.478)--(7.972,3.260)%
  --(7.975,3.040)--(7.979,2.878)--(7.982,2.779)--(7.986,2.661)--(7.989,2.553)--(7.993,2.471)%
  --(7.996,3.328)--(8.000,3.088)--(8.003,2.929)--(8.007,2.825)--(8.010,2.714)--(8.013,2.616)%
  --(8.017,3.260)--(8.020,3.051)--(8.024,2.958)--(8.027,2.872)--(8.031,3.304)--(8.034,3.127)%
  --(8.038,3.022)--(8.041,2.922)--(8.045,2.838)--(8.048,2.747)--(8.052,2.670)--(8.055,3.252)%
  --(8.059,3.038)--(8.062,2.886)--(8.066,2.782)--(8.069,2.682)--(8.073,2.588)--(8.076,2.519)%
  --(8.080,3.219)--(8.083,2.995)--(8.087,2.837)--(8.090,2.715)--(8.094,2.610)--(8.097,2.520)%
  --(8.100,3.262)--(8.104,3.033)--(8.107,2.878)--(8.111,2.753)--(8.114,2.641)--(8.118,2.550)%
  --(8.121,2.471)--(8.125,2.423)--(8.128,3.258)--(8.132,3.029)--(8.135,2.868)--(8.139,2.721)%
  --(8.142,2.604)--(8.146,2.508)--(8.149,2.443)--(8.153,2.384)--(8.156,2.348)--(8.160,3.190)%
  --(8.163,2.938)--(8.167,2.833)--(8.170,2.707)--(8.174,2.493)--(8.177,2.394)--(8.181,2.358)%
  --(8.184,2.325)--(8.188,3.218)--(8.191,2.992)--(8.194,2.842)--(8.198,2.695)--(8.201,2.580)%
  --(8.205,2.483)--(8.208,2.421)--(8.212,2.368)--(8.215,2.333)--(8.219,2.316)--(8.222,3.207)%
  --(8.226,2.998)--(8.229,2.873)--(8.233,2.768)--(8.236,2.653)--(8.240,2.541)--(8.243,2.455)%
  --(8.247,2.405)--(8.250,2.370)--(8.254,2.328)--(8.257,3.288)--(8.261,3.080)--(8.264,2.948)%
  --(8.268,2.864)--(8.271,2.724)--(8.275,2.636)--(8.278,2.567)--(8.282,2.470)--(8.285,2.407)%
  --(8.288,2.359)--(8.292,2.325)--(8.295,2.296)--(8.299,3.233)--(8.302,2.990)--(8.306,2.829)%
  --(8.309,2.702)--(8.313,2.551)--(8.316,2.425)--(8.320,2.342)--(8.323,3.068)--(8.327,2.874)%
  --(8.330,2.705)--(8.334,2.607)--(8.337,2.505)--(8.341,2.411)--(8.344,2.345)--(8.348,3.174)%
  --(8.351,2.955)--(8.355,2.797)--(8.358,2.694)--(8.362,2.606)--(8.365,2.478)--(8.369,2.417)%
  --(8.372,2.364)--(8.375,2.314)--(8.379,2.280)--(8.382,3.112)--(8.386,2.892)--(8.389,2.764)%
  --(8.393,2.646)--(8.396,2.522)--(8.400,2.405)--(8.403,2.349)--(8.407,2.308)--(8.410,3.247)%
  --(8.414,3.003)--(8.417,2.866)--(8.421,2.757)--(8.424,2.611)--(8.428,2.500)--(8.431,2.409)%
  --(8.435,2.342)--(8.438,2.298)--(8.442,2.266)--(8.445,3.132)--(8.449,2.922)--(8.452,2.784)%
  --(8.456,2.628)--(8.459,2.485)--(8.463,2.374)--(8.466,2.299)--(8.469,3.240)--(8.473,3.002)%
  --(8.476,2.865)--(8.480,2.727)--(8.483,2.573)--(8.487,2.446)--(8.490,2.345)--(8.494,2.292)%
  --(8.497,3.226)--(8.501,3.002)--(8.504,2.859)--(8.508,2.714)--(8.511,2.628)--(8.515,2.514)%
  --(8.518,2.410)--(8.522,2.340)--(8.525,2.276)--(8.529,2.244)--(8.532,3.219)--(8.536,2.983)%
  --(8.539,2.805)--(8.543,2.659)--(8.546,2.579)--(8.550,2.486)--(8.553,2.389)--(8.557,2.330)%
  --(8.560,2.308)--(8.563,2.274)--(8.567,2.238)--(8.570,3.204)--(8.574,2.968)--(8.577,2.789)%
  --(8.581,2.666)--(8.584,2.532)--(8.588,2.395)--(8.591,2.334)--(8.595,2.271)--(8.598,2.230)%
  --(8.602,3.116)--(8.605,2.863)--(8.609,2.697)--(8.612,2.595)--(8.616,2.469)--(8.619,2.388)%
  --(8.623,2.313)--(8.626,2.253)--(8.630,2.222);
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,7.198)--(1.576,6.821)--(1.648,6.850)--(1.720,6.050)--(1.792,5.538)%
  --(1.864,5.322)--(1.936,5.176)--(2.008,5.078)--(2.080,5.006)--(2.152,4.896)--(2.224,4.807)%
  --(2.296,4.743)--(2.368,4.701)--(2.440,4.649)--(2.512,4.615)--(2.584,4.566)--(2.656,4.501)%
  --(2.728,4.475)--(2.800,4.461)--(2.872,4.413)--(2.944,4.375)--(3.015,4.348)--(3.087,4.325)%
  --(3.159,4.296)--(3.231,4.261)--(3.303,4.239)--(3.375,4.219)--(3.447,4.192)--(3.519,4.167)%
  --(3.591,4.144)--(3.663,4.116)--(3.735,4.080)--(3.807,4.049)--(3.879,4.036)--(3.951,4.025)%
  --(4.023,4.009)--(4.095,3.980)--(4.167,3.937)--(4.239,3.902)--(4.311,3.877)--(4.383,3.861)%
  --(4.455,3.855)--(4.527,3.841)--(4.599,3.819)--(4.671,3.794)--(4.743,3.773)--(4.815,3.762)%
  --(4.887,3.751)--(4.959,3.733)--(5.031,3.711)--(5.103,3.681)--(5.175,3.651)--(5.247,3.628)%
  --(5.319,3.610)--(5.391,3.591)--(5.463,3.569)--(5.535,3.547)--(5.607,3.526)--(5.679,3.503)%
  --(5.751,3.477)--(5.823,3.456)--(5.895,3.434)--(5.967,3.406)--(6.038,3.375)--(6.110,3.345)%
  --(6.182,3.316)--(6.254,3.298)--(6.326,3.296)--(6.398,3.285)--(6.470,3.261)--(6.542,3.232)%
  --(6.614,3.208)--(6.686,3.188)--(6.758,3.158)--(6.830,3.129)--(6.902,3.100)--(6.974,3.075)%
  --(7.046,3.062)--(7.118,3.045)--(7.190,3.031)--(7.262,3.024)--(7.334,3.008)--(7.406,2.985)%
  --(7.478,2.966)--(7.550,2.938)--(7.622,2.923)--(7.694,2.909)--(7.766,2.883)--(7.838,2.853)%
  --(7.910,2.863)--(7.982,2.915)--(8.054,2.924)--(8.126,2.815)--(8.198,2.744)--(8.270,2.748)%
  --(8.342,2.720)--(8.414,2.719)--(8.486,2.764)--(8.558,2.540);%--(8.558,2.655)--(8.630,2.222);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.991) {\footnotesize (c) $\varepsilon^{\text{trgt}}_{xx}=0.00$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinewidth{2.00}
\draw[gp path] (10.663,6.991)--(11.579,6.991);
\gpsetlinewidth{1.00}
\draw[gp path, opacity=0.30] (1.504,7.198)--(1.507,7.168)--(1.511,6.978)--(1.514,7.005)--(1.518,6.981)%
  --(1.521,6.859)--(1.525,7.223)--(1.528,7.354)--(1.532,7.421)--(1.535,7.309)--(1.539,7.401)%
  --(1.542,7.287)--(1.546,7.245)--(1.549,7.205)--(1.553,7.379)--(1.556,7.306)--(1.560,7.306)%
  --(1.563,7.432)--(1.567,7.353)--(1.570,7.364)--(1.574,7.489)--(1.577,7.409)--(1.581,7.519)%
  --(1.584,7.405)--(1.588,7.362)--(1.591,7.329)--(1.595,7.570)--(1.598,7.488)--(1.601,7.452)%
  --(1.605,7.614)--(1.608,7.526)--(1.612,7.706)--(1.615,7.565)--(1.619,7.515)--(1.622,7.572)%
  --(1.626,7.443)--(1.629,7.668)--(1.633,7.836)--(1.636,7.724)--(1.640,7.698)--(1.643,7.678)%
  --(1.647,7.474)--(1.650,7.418)--(1.654,7.355)--(1.657,7.269)--(1.661,7.247)--(1.664,7.560)%
  --(1.668,7.641)--(1.671,7.470)--(1.675,7.798)--(1.678,7.624)--(1.682,7.900)--(1.685,7.687)%
  --(1.688,7.590)--(1.692,7.516)--(1.695,7.396)--(1.699,7.253)--(1.702,7.187)--(1.706,7.082)%
  --(1.709,7.246)--(1.713,7.128)--(1.716,6.828)--(1.720,6.697)--(1.723,6.611)--(1.727,6.484)%
  --(1.730,6.481)--(1.734,6.569)--(1.737,6.477)--(1.741,6.283)--(1.744,6.226)--(1.748,6.145)%
  --(1.751,6.060)--(1.755,6.033)--(1.758,6.050)--(1.762,6.116)--(1.765,6.007)--(1.769,5.955)%
  --(1.772,5.890)--(1.776,5.871)--(1.779,5.815)--(1.782,5.861)--(1.786,5.875)--(1.789,5.699)%
  --(1.793,5.780)--(1.796,5.732)--(1.800,5.610)--(1.803,5.657)--(1.807,5.502)--(1.810,5.483)%
  --(1.814,5.524)--(1.817,5.495)--(1.821,5.406)--(1.824,5.512)--(1.828,5.505)--(1.831,5.689)%
  --(1.835,5.586)--(1.838,5.675)--(1.842,5.604)--(1.845,5.621)--(1.849,5.600)--(1.852,5.743)%
  --(1.856,5.662)--(1.859,5.605)--(1.863,5.506)--(1.866,5.622)--(1.870,5.440)--(1.873,5.337)%
  --(1.876,5.306)--(1.880,5.405)--(1.883,5.214)--(1.887,5.205)--(1.890,5.173)--(1.894,5.132)%
  --(1.897,5.154)--(1.901,5.162)--(1.904,5.275)--(1.908,5.258)--(1.911,5.237)--(1.915,5.202)%
  --(1.918,5.192)--(1.922,5.167)--(1.925,5.198)--(1.929,5.187)--(1.932,5.203)--(1.936,5.238)%
  --(1.939,5.199)--(1.943,5.176)--(1.946,5.235)--(1.950,5.203)--(1.953,5.180)--(1.957,5.248)%
  --(1.960,5.352)--(1.963,5.331)--(1.967,5.379)--(1.970,5.456)--(1.974,5.367)--(1.977,5.123)%
  --(1.981,5.069)--(1.984,5.087)--(1.988,4.995)--(1.991,5.016)--(1.995,5.032)--(1.998,5.045)%
  --(2.002,5.043)--(2.005,5.017)--(2.009,5.127)--(2.012,5.145)--(2.016,5.200)--(2.019,5.223)%
  --(2.023,5.427)--(2.026,5.337)--(2.030,5.238)--(2.033,5.038)--(2.037,4.951)--(2.040,5.633)%
  --(2.044,5.470)--(2.047,5.562)--(2.051,5.496)--(2.054,5.262)--(2.057,5.065)--(2.061,4.984)%
  --(2.064,5.750)--(2.068,5.512)--(2.071,5.433)--(2.075,5.273)--(2.078,5.165)--(2.082,5.066)%
  --(2.085,5.741)--(2.089,5.457)--(2.092,5.429)--(2.096,5.286)--(2.099,5.180)--(2.103,5.159)%
  --(2.106,5.102)--(2.110,5.131)--(2.113,5.148)--(2.117,5.238)--(2.120,4.932)--(2.124,4.805)%
  --(2.127,4.868)--(2.131,4.786)--(2.134,4.807)--(2.138,4.829)--(2.141,4.858)--(2.145,4.868)%
  --(2.148,4.843)--(2.151,4.991)--(2.155,5.020)--(2.158,5.101)--(2.162,5.109)--(2.165,5.010)%
  --(2.169,4.798)--(2.172,4.667)--(2.176,5.541)--(2.179,5.289)--(2.183,5.156)--(2.186,5.027)%
  --(2.190,4.867)--(2.193,4.831)--(2.197,4.726)--(2.200,5.515)--(2.204,5.253)--(2.207,5.173)%
  --(2.211,5.065)--(2.214,4.966)--(2.218,4.860)--(2.221,4.813)--(2.225,4.777)--(2.228,4.755)%
  --(2.232,4.801)--(2.235,4.861)--(2.238,4.847)--(2.242,4.928)--(2.245,5.088)--(2.249,5.143)%
  --(2.252,5.063)--(2.256,4.870)--(2.259,4.789)--(2.263,4.724)--(2.266,4.608)--(2.270,4.592)%
  --(2.273,4.608)--(2.277,4.622)--(2.280,4.637)--(2.284,4.683)--(2.287,4.691)--(2.291,4.684)%
  --(2.294,4.808)--(2.298,4.861)--(2.301,4.946)--(2.305,4.948)--(2.308,4.849)--(2.312,4.660)%
  --(2.315,4.631)--(2.319,4.620)--(2.322,4.532)--(2.326,4.577)--(2.329,4.555)--(2.332,4.575)%
  --(2.336,4.710)--(2.339,4.740)--(2.343,4.694)--(2.346,4.713)--(2.350,4.789)--(2.353,4.809)%
  --(2.357,4.899)--(2.360,4.903)--(2.364,4.918)--(2.367,4.942)--(2.371,4.938)--(2.374,5.076)%
  --(2.378,4.989)--(2.381,4.759)--(2.385,4.602)--(2.388,5.464)--(2.392,5.192)--(2.395,5.239)%
  --(2.399,5.044)--(2.402,4.940)--(2.406,4.914)--(2.409,4.806)--(2.413,4.782)--(2.416,4.836)%
  --(2.420,4.846)--(2.423,4.891)--(2.426,4.962)--(2.430,4.990)--(2.433,5.004)--(2.437,4.925)%
  --(2.440,4.740)--(2.444,4.567)--(2.447,4.506)--(2.451,4.445)--(2.454,5.427)--(2.458,5.284)%
  --(2.461,5.206)--(2.465,5.039)--(2.468,4.711)--(2.472,4.766)--(2.475,4.644)--(2.479,4.689)%
  --(2.482,4.769)--(2.486,4.682)--(2.489,4.669)--(2.493,4.716)--(2.496,4.731)--(2.500,4.814)%
  --(2.503,4.829)--(2.507,4.826)--(2.510,4.882)--(2.513,4.885)--(2.517,4.793)--(2.520,4.605)%
  --(2.524,4.405)--(2.527,5.299)--(2.531,4.861)--(2.534,4.793)--(2.538,4.685)--(2.541,4.607)%
  --(2.545,4.550)--(2.548,4.552)--(2.552,4.464)--(2.555,4.458)--(2.559,4.468)--(2.562,4.460)%
  --(2.566,4.491)--(2.569,4.535)--(2.573,4.559)--(2.576,4.547)--(2.580,4.624)--(2.583,4.560)%
  --(2.587,4.611)--(2.590,4.647)--(2.594,4.749)--(2.597,4.614)--(2.601,4.577)--(2.604,4.636)%
  --(2.607,4.572)--(2.611,4.376)--(2.614,4.408)--(2.618,4.411)--(2.621,4.475)--(2.625,4.574)%
  --(2.628,4.549)--(2.632,4.554)--(2.635,4.570)--(2.639,4.598)--(2.642,4.680)--(2.646,4.725)%
  --(2.649,4.708)--(2.653,4.757)--(2.656,4.750)--(2.660,4.845)--(2.663,4.630)--(2.667,4.435)%
  --(2.670,4.366)--(2.674,4.247)--(2.677,4.219)--(2.681,5.155)--(2.684,5.031)--(2.688,5.053)%
  --(2.691,4.974)--(2.695,4.738)--(2.698,4.498)--(2.701,4.479)--(2.705,4.340)--(2.708,4.272)%
  --(2.712,4.269)--(2.715,4.257)--(2.719,4.196)--(2.722,4.204)--(2.726,4.188)--(2.729,4.195)%
  --(2.733,4.188)--(2.736,4.236)--(2.740,4.219)--(2.743,4.206)--(2.747,4.241)--(2.750,4.229)%
  --(2.754,4.214)--(2.757,4.243)--(2.761,4.297)--(2.764,4.363)--(2.768,4.489)--(2.771,4.491)%
  --(2.775,4.515)--(2.778,4.521)--(2.782,4.562)--(2.785,4.632)--(2.788,4.707)--(2.792,4.682)%
  --(2.795,4.724)--(2.799,4.732)--(2.802,4.656)--(2.806,4.520)--(2.809,4.446)--(2.813,4.434)%
  --(2.816,4.415)--(2.820,4.398)--(2.823,4.328)--(2.827,4.415)--(2.830,4.498)--(2.834,4.656)%
  --(2.837,4.424)--(2.841,4.409)--(2.844,4.541)--(2.848,4.558)--(2.851,4.654)--(2.855,4.733)%
  --(2.858,4.656)--(2.862,4.454)--(2.865,4.317)--(2.869,4.292)--(2.872,4.253)--(2.876,4.199)%
  --(2.879,4.237)--(2.882,4.247)--(2.886,4.221)--(2.889,4.258)--(2.893,4.235)--(2.896,4.242)%
  --(2.900,4.252)--(2.903,4.309)--(2.907,4.376)--(2.910,4.523)--(2.914,4.531)--(2.917,4.569)%
  --(2.921,4.576)--(2.924,4.616)--(2.928,4.678)--(2.931,4.593)--(2.935,4.385)--(2.938,4.228)%
  --(2.942,4.175)--(2.945,5.139)--(2.949,4.818)--(2.952,4.668)--(2.956,4.576)--(2.959,4.486)%
  --(2.963,4.404)--(2.966,4.317)--(2.970,4.297)--(2.973,4.337)--(2.976,4.425)--(2.980,4.341)%
  --(2.983,4.311)--(2.987,4.408)--(2.990,4.429)--(2.994,4.508)--(2.997,4.550)--(3.001,4.642)%
  --(3.004,4.487)--(3.008,4.536)--(3.011,4.625)--(3.015,4.690)--(3.018,4.707)--(3.022,4.636)%
  --(3.025,4.509)--(3.029,4.335)--(3.032,4.356)--(3.036,4.287)--(3.039,4.263)--(3.043,4.231)%
  --(3.046,4.278)--(3.050,4.324)--(3.053,4.447)--(3.057,4.465)--(3.060,4.506)--(3.063,4.498)%
  --(3.067,4.536)--(3.070,4.579)--(3.074,4.498)--(3.077,4.323)--(3.081,4.337)--(3.084,4.397)%
  --(3.088,4.335)--(3.091,4.274)--(3.095,4.180)--(3.098,4.104)--(3.102,4.133)--(3.105,4.122)%
  --(3.109,4.084)--(3.112,4.110)--(3.116,4.191)--(3.119,4.278)--(3.123,4.288)--(3.126,4.260)%
  --(3.130,4.350)--(3.133,4.395)--(3.137,4.468)--(3.140,4.499)--(3.144,4.423)--(3.147,4.270)%
  --(3.151,4.235)--(3.154,4.314)--(3.157,4.340)--(3.161,4.351)--(3.164,4.425)--(3.168,4.399)%
  --(3.171,4.384)--(3.175,4.442)--(3.178,4.450)--(3.182,4.489)--(3.185,4.469)--(3.189,4.545)%
  --(3.192,4.632)--(3.196,4.550)--(3.199,4.346)--(3.203,4.187)--(3.206,4.129)--(3.210,4.052)%
  --(3.213,3.997)--(3.217,3.990)--(3.220,4.897)--(3.224,4.745)--(3.227,4.662)--(3.231,4.454)%
  --(3.234,4.271)--(3.238,4.081)--(3.241,3.990)--(3.245,4.766)--(3.248,4.632)--(3.251,4.549)%
  --(3.255,4.605)--(3.258,4.536)--(3.262,4.375)--(3.265,4.174)--(3.269,4.082)--(3.272,4.011)%
  --(3.276,3.948)--(3.279,4.951)--(3.283,4.681)--(3.286,4.499)--(3.290,4.363)--(3.293,4.191)%
  --(3.297,4.058)--(3.300,3.977)--(3.304,4.881)--(3.307,4.655)--(3.311,4.558)--(3.314,4.556)%
  --(3.318,4.453)--(3.321,4.402)--(3.325,4.412)--(3.328,4.361)--(3.332,4.382)--(3.335,4.449)%
  --(3.338,4.377)--(3.342,4.258)--(3.345,4.276)--(3.349,4.330)--(3.352,4.309)--(3.356,4.322)%
  --(3.359,4.426)--(3.363,4.271)--(3.366,4.224)--(3.370,4.266)--(3.373,4.136)--(3.377,4.085)%
  --(3.380,4.012)--(3.384,3.925)--(3.387,3.872)--(3.391,4.834)--(3.394,4.629)--(3.398,4.544)%
  --(3.401,4.466)--(3.405,4.400)--(3.408,4.448)--(3.412,4.489)--(3.415,4.451)--(3.419,4.368)%
  --(3.422,4.190)--(3.426,4.062)--(3.429,4.084)--(3.432,4.031)--(3.436,3.990)--(3.439,3.989)%
  --(3.443,4.044)--(3.446,4.017)--(3.450,4.010)--(3.453,4.065)--(3.457,4.143)--(3.460,4.132)%
  --(3.464,4.159)--(3.467,4.196)--(3.471,4.181)--(3.474,4.211)--(3.478,4.278)--(3.481,4.371)%
  --(3.485,4.188)--(3.488,4.198)--(3.492,4.209)--(3.495,4.209)--(3.499,4.273)--(3.502,4.360)%
  --(3.506,4.270)--(3.509,4.249)--(3.513,4.341)--(3.516,4.197)--(3.519,4.205)--(3.523,4.213)%
  --(3.526,4.119)--(3.530,4.032)--(3.533,4.016)--(3.537,4.090)--(3.540,4.059)--(3.544,4.194)%
  --(3.547,4.032)--(3.551,4.108)--(3.554,4.110)--(3.558,4.085)--(3.561,4.218)--(3.565,4.093)%
  --(3.568,4.121)--(3.572,4.187)--(3.575,4.195)--(3.579,4.165)--(3.582,4.155)--(3.586,4.225)%
  --(3.589,4.241)--(3.593,4.293)--(3.596,4.349)--(3.600,4.264)--(3.603,4.073)--(3.607,3.928)%
  --(3.610,3.869)--(3.613,4.768)--(3.617,4.500)--(3.620,4.395)--(3.624,4.276)--(3.627,4.196)%
  --(3.631,4.164)--(3.634,4.129)--(3.638,4.108)--(3.641,4.123)--(3.645,4.173)--(3.648,4.131)%
  --(3.652,4.110)--(3.655,4.189)--(3.659,4.078)--(3.662,4.102)--(3.666,4.143)--(3.669,4.075)%
  --(3.673,3.990)--(3.676,3.990)--(3.680,4.074)--(3.683,4.038)--(3.687,4.206)--(3.690,4.098)%
  --(3.694,4.246)--(3.697,4.267)--(3.701,4.263)--(3.704,4.177)--(3.707,4.004)--(3.711,3.959)%
  --(3.714,3.967)--(3.718,3.962)--(3.721,3.925)--(3.725,3.927)--(3.728,3.955)--(3.732,3.964)%
  --(3.735,4.011)--(3.739,4.036)--(3.742,4.135)--(3.746,3.954)--(3.749,3.970)--(3.753,3.987)%
  --(3.756,3.946)--(3.760,3.855)--(3.763,3.839)--(3.767,3.827)--(3.770,3.868)--(3.774,3.935)%
  --(3.777,3.939)--(3.781,3.969)--(3.784,4.008)--(3.788,4.082)--(3.791,4.091)--(3.794,4.074)%
  --(3.798,4.152)--(3.801,4.077)--(3.805,4.105)--(3.808,4.155)--(3.812,4.107)--(3.815,4.033)%
  --(3.819,4.041)--(3.822,4.110)--(3.826,4.108)--(3.829,4.278)--(3.833,4.236)--(3.836,4.150)%
  --(3.840,3.964)--(3.843,3.810)--(3.847,4.771)--(3.850,4.458)--(3.854,4.480)--(3.857,4.396)%
  --(3.861,4.309)--(3.864,4.098)--(3.868,3.928)--(3.871,3.818)--(3.875,4.530)--(3.878,4.354)%
  --(3.882,4.328)--(3.885,4.348)--(3.888,4.153)--(3.892,4.143)--(3.895,4.154)--(3.899,4.116)%
  --(3.902,4.069)--(3.906,4.007)--(3.909,4.000)--(3.913,4.045)--(3.916,4.176)--(3.920,4.175)%
  --(3.923,4.211)--(3.927,4.252)--(3.930,4.346)--(3.934,4.266)--(3.937,4.045)--(3.941,3.903)%
  --(3.944,3.829)--(3.948,3.743)--(3.951,3.720)--(3.955,4.725)--(3.958,4.458)--(3.962,4.342)%
  --(3.965,4.320)--(3.969,4.321)--(3.972,4.379)--(3.976,4.393)--(3.979,4.319)--(3.982,4.154)%
  --(3.986,4.135)--(3.989,4.048)--(3.993,3.912)--(3.996,3.907)--(4.000,3.891)--(4.003,3.954)%
  --(4.007,3.779)--(4.010,3.725)--(4.014,3.693)--(4.017,4.693)--(4.021,4.485)--(4.024,4.421)%
  --(4.028,4.274)--(4.031,4.046)--(4.035,3.919)--(4.038,3.815)--(4.042,3.749)--(4.045,3.714)%
  --(4.049,3.675)--(4.052,4.657)--(4.056,4.486)--(4.059,4.406)--(4.063,4.211)--(4.066,3.940)%
  --(4.069,3.817)--(4.073,3.688)--(4.076,4.678)--(4.080,4.353)--(4.083,4.240)--(4.087,4.040)%
  --(4.090,3.823)--(4.094,3.751)--(4.097,3.692)--(4.101,3.653)--(4.104,3.628)--(4.108,3.625)%
  --(4.111,3.633)--(4.115,3.638)--(4.118,3.664)--(4.122,3.663)--(4.125,4.681)--(4.129,4.548)%
  --(4.132,4.466)--(4.136,4.368)--(4.139,4.207)--(4.143,4.010)--(4.146,4.037)--(4.150,3.859)%
  --(4.153,3.782)--(4.157,3.765)--(4.160,3.726)--(4.163,3.668)--(4.167,3.798)--(4.170,3.703)%
  --(4.174,3.668)--(4.177,3.687)--(4.181,3.675)--(4.184,3.701)--(4.188,3.702)--(4.191,3.674)%
  --(4.195,3.661)--(4.198,3.668)--(4.202,3.755)--(4.205,3.689)--(4.209,3.617)--(4.212,3.582)%
  --(4.216,4.511)--(4.219,4.357)--(4.223,4.256)--(4.226,4.242)--(4.230,4.178)--(4.233,4.112)%
  --(4.237,4.184)--(4.240,4.162)--(4.244,4.162)--(4.247,4.104)--(4.251,4.123)--(4.254,4.161)%
  --(4.257,4.178)--(4.261,4.086)--(4.264,3.936)--(4.268,3.660)--(4.271,3.693)--(4.275,3.625)%
  --(4.278,3.659)--(4.282,3.574)--(4.285,3.577)--(4.289,3.614)--(4.292,3.589)--(4.296,3.602)%
  --(4.299,3.585)--(4.303,3.586)--(4.306,3.562)--(4.310,3.636)--(4.313,3.595)--(4.317,3.613)%
  --(4.320,3.625)--(4.324,3.622)--(4.327,3.663)--(4.331,3.668)--(4.334,3.651)--(4.338,3.647)%
  --(4.341,3.663)--(4.344,3.764)--(4.348,3.717)--(4.351,3.679)--(4.355,3.631)--(4.358,3.591)%
  --(4.362,3.584)--(4.365,3.596)--(4.369,3.579)--(4.372,3.576)--(4.376,3.557)--(4.379,3.583)%
  --(4.383,3.580)--(4.386,3.594)--(4.390,3.572)--(4.393,3.579)--(4.397,3.591)--(4.400,3.598)%
  --(4.404,3.674)--(4.407,3.611)--(4.411,3.571)--(4.414,3.608)--(4.418,3.584)--(4.421,3.648)%
  --(4.425,3.588)--(4.428,3.626)--(4.432,3.696)--(4.435,3.685)--(4.438,3.727)--(4.442,3.694)%
  --(4.445,3.700)--(4.449,3.673)--(4.452,3.800)--(4.456,3.773)--(4.459,3.829)--(4.463,3.848)%
  --(4.466,3.851)--(4.470,3.927)--(4.473,3.941)--(4.477,3.937)--(4.480,3.930)--(4.484,3.982)%
  --(4.487,4.116)--(4.491,4.112)--(4.494,4.088)--(4.498,3.993)--(4.501,3.979)--(4.505,4.033)%
  --(4.508,4.101)--(4.512,4.135)--(4.515,4.113)--(4.519,4.120)--(4.522,4.152)--(4.526,4.180)%
  --(4.529,4.217)--(4.532,4.167)--(4.536,4.180)--(4.539,4.212)--(4.543,4.211)--(4.546,4.119)%
  --(4.550,3.953)--(4.553,3.912)--(4.557,3.931)--(4.560,3.893)--(4.564,3.982)--(4.567,3.935)%
  --(4.571,3.997)--(4.574,4.094)--(4.578,4.129)--(4.581,4.176)--(4.585,4.140)--(4.588,4.157)%
  --(4.592,4.138)--(4.595,4.066)--(4.599,3.889)--(4.602,3.740)--(4.606,3.680)--(4.609,3.613)%
  --(4.613,3.605)--(4.616,3.612)--(4.619,3.610)--(4.623,3.591)--(4.626,3.618)--(4.630,3.689)%
  --(4.633,3.723)--(4.637,3.708)--(4.640,3.649)--(4.644,3.631)--(4.647,3.668)--(4.651,3.718)%
  --(4.654,3.773)--(4.658,3.744)--(4.661,3.793)--(4.665,3.786)--(4.668,3.849)--(4.672,3.869)%
  --(4.675,3.842)--(4.679,3.856)--(4.682,3.871)--(4.686,3.886)--(4.689,4.041)--(4.693,3.824)%
  --(4.696,3.894)--(4.700,3.882)--(4.703,3.897)--(4.707,3.959)--(4.710,3.952)--(4.713,3.984)%
  --(4.717,4.065)--(4.720,3.985)--(4.724,3.812)--(4.727,3.653)--(4.731,3.602)--(4.734,3.540)%
  --(4.738,3.520)--(4.741,3.491)--(4.745,3.511)--(4.748,3.529)--(4.752,3.533)--(4.755,3.557)%
  --(4.759,3.575)--(4.762,3.572)--(4.766,3.567)--(4.769,3.589)--(4.773,3.647)--(4.776,3.705)%
  --(4.780,3.700)--(4.783,3.644)--(4.787,3.618)--(4.790,3.651)--(4.794,3.705)--(4.797,3.758)%
  --(4.801,3.740)--(4.804,3.800)--(4.807,3.784)--(4.811,3.866)--(4.814,3.878)--(4.818,3.873)%
  --(4.821,3.877)--(4.825,3.881)--(4.828,3.890)--(4.832,3.816)--(4.835,3.668)--(4.839,3.674)%
  --(4.842,3.663)--(4.846,3.669)--(4.849,3.684)--(4.853,3.716)--(4.856,3.719)--(4.860,3.766)%
  --(4.863,3.845)--(4.867,3.734)--(4.870,3.715)--(4.874,3.714)--(4.877,3.690)--(4.881,3.736)%
  --(4.884,3.745)--(4.888,3.783)--(4.891,3.821)--(4.894,3.840)--(4.898,3.891)--(4.901,3.937)%
  --(4.905,3.935)--(4.908,3.940)--(4.912,3.970)--(4.915,4.059)--(4.919,3.977)--(4.922,3.752)%
  --(4.926,3.568)--(4.929,3.484)--(4.933,4.265)--(4.936,4.027)--(4.940,3.939)--(4.943,3.814)%
  --(4.947,3.717)--(4.950,3.646)--(4.954,3.588)--(4.957,4.435)--(4.961,4.190)--(4.964,4.031)%
  --(4.968,3.960)--(4.971,3.892)--(4.975,3.912)--(4.978,3.711)--(4.982,3.738)--(4.985,3.740)%
  --(4.988,3.770)--(4.992,3.762)--(4.995,3.811)--(4.999,3.779)--(5.002,3.832)--(5.006,3.926)%
  --(5.009,3.806)--(5.013,3.844)--(5.016,3.832)--(5.020,3.823)--(5.023,3.869)--(5.027,3.924)%
  --(5.030,3.945)--(5.034,3.991)--(5.037,4.014)--(5.041,4.057)--(5.044,3.981)--(5.048,3.805)%
  --(5.051,3.608)--(5.055,3.539)--(5.058,3.496)--(5.062,3.470)--(5.065,3.362)--(5.069,3.359)%
  --(5.072,4.359)--(5.076,4.162)--(5.079,3.966)--(5.082,3.848)--(5.086,3.749)--(5.089,3.736)%
  --(5.093,3.778)--(5.096,3.804)--(5.100,3.829)--(5.103,3.845)--(5.107,3.880)--(5.110,3.878)%
  --(5.114,3.888)--(5.117,3.988)--(5.121,3.949)--(5.124,4.000)--(5.128,3.922)--(5.131,3.740)%
  --(5.135,3.534)--(5.138,3.504)--(5.142,3.384)--(5.145,3.339)--(5.149,4.394)--(5.152,4.043)%
  --(5.156,3.923)--(5.159,3.783)--(5.163,3.659)--(5.166,3.555)--(5.169,4.236)--(5.173,4.023)%
  --(5.176,3.945)--(5.180,3.877)--(5.183,3.793)--(5.187,3.738)--(5.190,3.575)--(5.194,3.551)%
  --(5.197,3.550)--(5.201,3.560)--(5.204,3.630)--(5.208,3.528)--(5.211,3.519)--(5.215,3.454)%
  --(5.218,3.432)--(5.222,3.373)--(5.225,3.321)--(5.229,3.307)--(5.232,3.314)--(5.236,3.330)%
  --(5.239,3.344)--(5.243,3.370)--(5.246,3.384)--(5.250,3.403)--(5.253,3.395)--(5.257,3.411)%
  --(5.260,3.460)--(5.263,3.488)--(5.267,3.494)--(5.270,3.557)--(5.274,3.475)--(5.277,3.452)%
  --(5.281,3.527)--(5.284,3.499)--(5.288,3.555)--(5.291,3.613)--(5.295,3.524)--(5.298,3.574)%
  --(5.302,3.530)--(5.305,3.500)--(5.309,3.420)--(5.312,3.428)--(5.316,3.493)--(5.319,3.563)%
  --(5.323,3.562)--(5.326,3.583)--(5.330,3.650)--(5.333,3.560)--(5.337,3.600)--(5.340,3.609)%
  --(5.344,3.665)--(5.347,3.790)--(5.351,3.745)--(5.354,3.732)--(5.357,3.672)--(5.361,3.674)%
  --(5.364,3.612)--(5.368,3.506)--(5.371,3.497)--(5.375,3.519)--(5.378,3.551)--(5.382,3.595)%
  --(5.385,3.658)--(5.389,3.695)--(5.392,3.732)--(5.396,3.718)--(5.399,3.765)--(5.403,3.822)%
  --(5.406,3.736)--(5.410,3.520)--(5.413,3.451)--(5.417,3.329)--(5.420,4.280)--(5.424,4.019)%
  --(5.427,3.943)--(5.431,3.819)--(5.434,3.705)--(5.438,3.659)--(5.441,3.632)--(5.444,3.576)%
  --(5.448,3.531)--(5.451,3.451)--(5.455,3.449)--(5.458,3.524)--(5.462,3.616)--(5.465,3.605)%
  --(5.469,3.660)--(5.472,3.722)--(5.476,3.674)--(5.479,3.717)--(5.483,3.720)--(5.486,3.788)%
  --(5.490,3.712)--(5.493,3.558)--(5.497,3.398)--(5.500,3.344)--(5.504,3.318)--(5.507,3.274)%
  --(5.511,3.235)--(5.514,3.236)--(5.518,3.240)--(5.521,3.244)--(5.525,3.261)--(5.528,3.288)%
  --(5.532,3.307)--(5.535,3.319)--(5.538,3.320)--(5.542,3.346)--(5.545,3.362)--(5.549,3.447)%
  --(5.552,3.302)--(5.556,3.350)--(5.559,3.308)--(5.563,3.309)--(5.566,3.336)--(5.570,3.400)%
  --(5.573,3.404)--(5.577,3.448)--(5.580,3.498)--(5.584,3.479)--(5.587,3.466)--(5.591,3.430)%
  --(5.594,3.386)--(5.598,3.367)--(5.601,3.434)--(5.605,3.524)--(5.608,3.518)--(5.612,3.585)%
  --(5.615,3.624)--(5.619,3.627)--(5.622,3.644)--(5.626,3.656)--(5.629,3.704)--(5.632,3.633)%
  --(5.636,3.535)--(5.639,3.498)--(5.643,3.514)--(5.646,3.492)--(5.650,3.450)--(5.653,3.389)%
  --(5.657,3.382)--(5.660,3.394)--(5.664,3.401)--(5.667,3.441)--(5.671,3.495)--(5.674,3.534)%
  --(5.678,3.543)--(5.681,3.559)--(5.685,3.592)--(5.688,3.588)--(5.692,3.762)--(5.695,3.578)%
  --(5.699,3.714)--(5.702,3.702)--(5.706,3.708)--(5.709,3.759)--(5.713,3.678)--(5.716,3.498)%
  --(5.719,3.336)--(5.723,3.306)--(5.726,3.226)--(5.730,3.206)--(5.733,3.191)--(5.737,3.178)%
  --(5.740,4.208)--(5.744,4.069)--(5.747,3.986)--(5.751,3.786)--(5.754,3.546)--(5.758,3.443)%
  --(5.761,3.265)--(5.765,3.179)--(5.768,4.092)--(5.772,3.833)--(5.775,3.898)--(5.779,3.683)%
  --(5.782,3.559)--(5.786,3.408)--(5.789,3.344)--(5.793,3.318)--(5.796,3.246)--(5.800,3.216)%
  --(5.803,3.225)--(5.807,3.221)--(5.810,3.234)--(5.813,3.269)--(5.817,3.298)--(5.820,3.299)%
  --(5.824,3.319)--(5.827,3.332)--(5.831,3.348)--(5.834,3.484)--(5.838,3.380)--(5.841,3.488)%
  --(5.845,3.505)--(5.848,3.506)--(5.852,3.531)--(5.855,3.624)--(5.859,3.482)--(5.862,3.504)%
  --(5.866,3.595)--(5.869,3.558)--(5.873,3.595)--(5.876,3.573)--(5.880,3.551)--(5.883,3.498)%
  --(5.887,3.556)--(5.890,3.683)--(5.894,3.536)--(5.897,3.476)--(5.901,3.525)--(5.904,3.489)%
  --(5.907,3.489)--(5.911,3.406)--(5.914,3.266)--(5.918,3.378)--(5.921,3.352)--(5.925,3.380)%
  --(5.928,3.301)--(5.932,3.325)--(5.935,3.308)--(5.939,3.251)--(5.942,3.220)--(5.946,3.236)%
  --(5.949,3.244)--(5.953,3.256)--(5.956,3.298)--(5.960,3.333)--(5.963,3.336)--(5.967,3.358)%
  --(5.970,3.361)--(5.974,3.394)--(5.977,3.517)--(5.981,3.458)--(5.984,3.544)--(5.988,3.582)%
  --(5.991,3.564)--(5.994,3.591)--(5.998,3.511)--(6.001,3.340)--(6.005,3.292)--(6.008,3.322)%
  --(6.012,3.287)--(6.015,3.309)--(6.019,3.304)--(6.022,3.279)--(6.026,3.240)--(6.029,3.274)%
  --(6.033,3.376)--(6.036,3.265)--(6.040,3.273)--(6.043,3.307)--(6.047,3.316)--(6.050,3.312)%
  --(6.054,3.278)--(6.057,3.233)--(6.061,3.298)--(6.064,3.340)--(6.068,3.327)--(6.071,3.316)%
  --(6.075,3.277)--(6.078,3.267)--(6.082,3.237)--(6.085,3.185)--(6.088,3.189)--(6.092,3.201)%
  --(6.095,3.201)--(6.099,3.231)--(6.102,3.258)--(6.106,3.263)--(6.109,3.275)--(6.113,3.270)%
  --(6.116,3.302)--(6.120,3.385)--(6.123,3.375)--(6.127,3.414)--(6.130,3.471)--(6.134,3.445)%
  --(6.137,3.467)--(6.141,3.567)--(6.144,3.332)--(6.148,3.348)--(6.151,3.374)--(6.155,3.367)%
  --(6.158,3.392)--(6.162,3.386)--(6.165,3.356)--(6.169,3.326)--(6.172,3.369)--(6.176,3.483)%
  --(6.179,3.386)--(6.182,3.424)--(6.186,3.450)--(6.189,3.480)--(6.193,3.481)--(6.196,3.446)%
  --(6.200,3.414)--(6.203,3.485)--(6.207,3.591)--(6.210,3.571)--(6.214,3.636)--(6.217,3.524)%
  --(6.221,3.565)--(6.224,3.521)--(6.228,3.434)--(6.231,3.448)--(6.235,3.467)--(6.238,3.462)%
  --(6.242,3.511)--(6.245,3.548)--(6.249,3.558)--(6.252,3.570)--(6.256,3.564)--(6.259,3.600)%
  --(6.263,3.684)--(6.266,3.605)--(6.269,3.432)--(6.273,3.352)--(6.276,3.289)--(6.280,3.263)%
  --(6.283,3.304)--(6.287,3.180)--(6.290,3.239)--(6.294,3.272)--(6.297,3.294)--(6.301,3.311)%
  --(6.304,3.312)--(6.308,3.283)--(6.311,3.274)--(6.315,3.297)--(6.318,3.395)--(6.322,3.338)%
  --(6.325,3.381)--(6.329,3.390)--(6.332,3.434)--(6.336,3.426)--(6.339,3.405)--(6.343,3.391)%
  --(6.346,3.430)--(6.350,3.560)--(6.353,3.570)--(6.357,3.641)--(6.360,3.560)--(6.363,3.625)%
  --(6.367,3.581)--(6.370,3.510)--(6.374,3.533)--(6.377,3.545)--(6.381,3.540)--(6.384,3.599)%
  --(6.388,3.642)--(6.391,3.650)--(6.395,3.666)--(6.398,3.673)--(6.402,3.701)--(6.405,3.628)%
  --(6.409,3.509)--(6.412,3.178)--(6.416,3.228)--(6.419,3.155)--(6.423,3.108)--(6.426,3.146)%
  --(6.430,3.093)--(6.433,3.100)--(6.437,3.115)--(6.440,3.138)--(6.444,3.141)--(6.447,3.144)%
  --(6.451,3.125)--(6.454,3.129)--(6.457,3.134)--(6.461,3.197)--(6.464,3.175)--(6.468,3.202)%
  --(6.471,3.202)--(6.475,3.243)--(6.478,3.227)--(6.482,3.223)--(6.485,3.211)--(6.489,3.217)%
  --(6.492,3.336)--(6.496,3.358)--(6.499,3.403)--(6.503,3.380)--(6.506,3.416)--(6.510,3.397)%
  --(6.513,3.351)--(6.517,3.362)--(6.520,3.375)--(6.524,3.371)--(6.527,3.422)--(6.531,3.466)%
  --(6.534,3.472)--(6.538,3.493)--(6.541,3.494)--(6.544,3.497)--(6.548,3.549)--(6.551,3.575)%
  --(6.555,3.417)--(6.558,3.323)--(6.562,3.140)--(6.565,3.047)--(6.569,3.747)--(6.572,3.600)%
  --(6.576,3.586)--(6.579,3.625)--(6.583,3.615)--(6.586,3.659)--(6.590,3.655)--(6.593,3.635)%
  --(6.597,3.654)--(6.600,3.660)--(6.604,3.579)--(6.607,3.390)--(6.611,3.169)--(6.614,3.114)%
  --(6.618,3.043)--(6.621,2.999)--(6.625,2.991)--(6.628,2.977)--(6.632,3.971)--(6.635,3.825)%
  --(6.638,3.826)--(6.642,3.757)--(6.645,3.557)--(6.649,3.308)--(6.652,3.213)--(6.656,3.076)%
  --(6.659,2.963)--(6.663,3.943)--(6.666,3.642)--(6.670,3.515)--(6.673,3.419)--(6.677,3.257)%
  --(6.680,3.157)--(6.684,3.098)--(6.687,3.041)--(6.691,3.030)--(6.694,2.996)--(6.698,2.963)%
  --(6.701,2.990)--(6.705,3.803)--(6.708,3.683)--(6.712,3.651)--(6.715,3.367)--(6.719,3.260)%
  --(6.722,3.311)--(6.726,3.296)--(6.729,3.252)--(6.732,3.247)--(6.736,3.215)--(6.739,3.208)%
  --(6.743,3.182)--(6.746,3.268)--(6.750,3.148)--(6.753,3.105)--(6.757,3.157)--(6.760,3.162)%
  --(6.764,3.166)--(6.767,3.168)--(6.771,3.155)--(6.774,3.123)--(6.778,3.248)--(6.781,3.282)%
  --(6.785,3.332)--(6.788,3.232)--(6.792,3.189)--(6.795,3.245)--(6.799,3.216)--(6.802,3.180)%
  --(6.806,3.230)--(6.809,3.217)--(6.813,3.259)--(6.816,3.282)--(6.819,3.230)--(6.823,3.202)%
  --(6.826,3.223)--(6.830,3.244)--(6.833,3.345)--(6.837,3.381)--(6.840,3.370)--(6.844,3.472)%
  --(6.847,3.235)--(6.851,3.235)--(6.854,3.271)--(6.858,3.149)--(6.861,3.103)--(6.865,3.204)%
  --(6.868,3.207)--(6.872,3.214)--(6.875,3.223)--(6.879,3.199)--(6.882,3.195)--(6.886,3.159)%
  --(6.889,3.248)--(6.893,3.141)--(6.896,3.138)--(6.900,3.177)--(6.903,3.200)--(6.907,3.219)%
  --(6.910,3.211)--(6.913,3.201)--(6.917,3.164)--(6.920,3.285)--(6.924,3.323)--(6.927,3.388)%
  --(6.931,3.286)--(6.934,3.283)--(6.938,3.334)--(6.941,3.321)--(6.945,3.307)--(6.948,3.325)%
  --(6.952,3.332)--(6.955,3.353)--(6.959,3.382)--(6.962,3.346)--(6.966,3.366)--(6.969,3.350)%
  --(6.973,3.411)--(6.976,3.486)--(6.980,3.408)--(6.983,3.204)--(6.987,3.019)--(6.990,2.951)%
  --(6.994,3.933)--(6.997,3.667)--(7.000,3.630)--(7.004,3.487)--(7.007,3.458)--(7.011,3.462)%
  --(7.014,3.468)--(7.018,3.466)--(7.021,3.462)--(7.025,3.457)--(7.028,3.450)--(7.032,3.380)%
  --(7.035,3.205)--(7.039,3.060)--(7.042,3.029)--(7.046,2.989)--(7.049,2.966)--(7.053,2.955)%
  --(7.056,2.948)--(7.060,2.916)--(7.063,2.954)--(7.067,2.990)--(7.070,3.018)--(7.074,2.966)%
  --(7.077,2.979)--(7.081,2.989)--(7.084,2.988)--(7.088,2.987)--(7.091,2.983)--(7.094,3.001)%
  --(7.098,3.003)--(7.101,3.022)--(7.105,3.012)--(7.108,3.029)--(7.112,3.024)--(7.115,3.061)%
  --(7.119,3.095)--(7.122,3.182)--(7.126,3.043)--(7.129,3.037)--(7.133,3.042)--(7.136,3.006)%
  --(7.140,2.996)--(7.143,3.062)--(7.147,3.002)--(7.150,3.028)--(7.154,3.085)--(7.157,3.090)%
  --(7.161,3.112)--(7.164,3.123)--(7.168,3.114)--(7.171,3.126)--(7.175,3.180)--(7.178,3.040)%
  --(7.182,3.046)--(7.185,3.063)--(7.188,3.082)--(7.192,3.099)--(7.195,3.096)--(7.199,3.088)%
  --(7.202,3.051)--(7.206,3.103)--(7.209,3.179)--(7.213,3.203)--(7.216,3.168)--(7.220,3.187)%
  --(7.223,3.182)--(7.227,3.195)--(7.230,3.187)--(7.234,3.174)--(7.237,3.215)--(7.241,3.208)%
  --(7.244,3.232)--(7.248,3.236)--(7.251,3.246)--(7.255,3.253)--(7.258,3.274)--(7.262,3.315)%
  --(7.265,3.437)--(7.269,3.288)--(7.272,3.316)--(7.275,3.342)--(7.279,3.323)--(7.282,3.343)%
  --(7.286,3.410)--(7.289,3.344)--(7.293,3.389)--(7.296,3.309)--(7.300,3.137)--(7.303,2.985)%
  --(7.307,2.924)--(7.310,2.863)--(7.314,2.836)--(7.317,2.811)--(7.321,2.805)--(7.324,3.791)%
  --(7.328,3.586)--(7.331,3.570)--(7.335,3.501)--(7.338,3.326)--(7.342,3.118)--(7.345,3.012)%
  --(7.349,2.943)--(7.352,2.919)--(7.356,2.872)--(7.359,2.879)--(7.363,2.853)--(7.366,2.831)%
  --(7.369,2.837)--(7.373,2.826)--(7.376,2.817)--(7.380,2.828)--(7.383,2.824)--(7.387,2.832)%
  --(7.390,2.836)--(7.394,2.838)--(7.397,2.843)--(7.401,2.846)--(7.404,2.873)--(7.408,2.937)%
  --(7.411,2.889)--(7.415,2.905)--(7.418,2.924)--(7.422,2.922)--(7.425,2.937)--(7.429,2.965)%
  --(7.432,2.948)--(7.436,2.954)--(7.439,3.034)--(7.443,2.926)--(7.446,2.945)--(7.450,2.959)%
  --(7.453,2.964)--(7.457,2.993)--(7.460,3.016)--(7.463,3.044)--(7.467,3.005)--(7.470,3.012)%
  --(7.474,3.050)--(7.477,3.090)--(7.481,2.978)--(7.484,2.959)--(7.488,2.960)--(7.491,2.980)%
  --(7.495,3.065)--(7.498,3.079)--(7.502,3.126)--(7.505,3.094)--(7.509,3.089)--(7.512,3.116)%
  --(7.516,3.090)--(7.519,3.076)--(7.523,3.114)--(7.526,3.104)--(7.530,3.126)--(7.533,3.146)%
  --(7.537,3.158)--(7.540,3.161)--(7.544,3.170)--(7.547,3.231)--(7.550,3.340)--(7.554,3.311)%
  --(7.557,3.330)--(7.561,3.372)--(7.564,3.376)--(7.568,3.391)--(7.571,3.423)--(7.575,3.426)%
  --(7.578,3.412)--(7.582,3.324)--(7.585,3.140)--(7.589,3.076)--(7.592,3.068)--(7.596,3.037)%
  --(7.599,3.047)--(7.603,3.077)--(7.606,3.123)--(7.610,3.059)--(7.613,3.082)--(7.617,3.114)%
  --(7.620,3.169)--(7.624,3.062)--(7.627,3.079)--(7.631,3.077)--(7.634,3.089)--(7.638,3.195)%
  --(7.641,3.226)--(7.644,3.276)--(7.648,3.246)--(7.651,3.255)--(7.655,3.284)--(7.658,3.253)%
  --(7.662,3.242)--(7.665,3.285)--(7.669,3.276)--(7.672,3.297)--(7.676,3.324)--(7.679,3.346)%
  --(7.683,3.341)--(7.686,3.356)--(7.690,3.414)--(7.693,3.336)--(7.697,3.162)--(7.700,2.998)%
  --(7.704,2.977)--(7.707,2.941)--(7.711,2.907)--(7.714,2.922)--(7.718,2.931)--(7.721,2.918)%
  --(7.725,3.003)--(7.728,2.832)--(7.732,2.855)--(7.735,2.845)--(7.738,2.841)--(7.742,2.867)%
  --(7.745,2.881)--(7.749,2.922)--(7.752,2.891)--(7.756,2.911)--(7.759,2.932)--(7.763,2.978)%
  --(7.766,2.924)--(7.770,2.939)--(7.773,2.934)--(7.777,2.935)--(7.780,3.028)--(7.784,3.060)%
  --(7.787,3.099)--(7.791,3.085)--(7.794,3.097)--(7.798,3.119)--(7.801,3.095)--(7.805,3.090)%
  --(7.808,3.126)--(7.812,3.119)--(7.815,3.136)--(7.819,3.168)--(7.822,3.193)--(7.825,3.188)%
  --(7.829,3.208)--(7.832,3.244)--(7.836,3.351)--(7.839,3.257)--(7.843,3.256)--(7.846,3.328)%
  --(7.850,3.355)--(7.853,3.357)--(7.857,3.383)--(7.860,3.408)--(7.864,3.392)--(7.867,3.309)%
  --(7.871,3.125)--(7.874,3.074)--(7.878,3.081)--(7.881,3.044)--(7.885,3.079)--(7.888,3.101)%
  --(7.892,3.160)--(7.895,3.139)--(7.899,3.152)--(7.902,3.183)--(7.906,3.233)--(7.909,3.196)%
  --(7.913,3.205)--(7.916,3.200)--(7.919,3.191)--(7.923,3.305)--(7.926,3.349)--(7.930,3.386)%
  --(7.933,3.387)--(7.937,3.395)--(7.940,3.416)--(7.944,3.395)--(7.947,3.390)--(7.951,3.316)%
  --(7.954,3.138)--(7.958,2.945)--(7.961,2.895)--(7.965,2.812)--(7.968,2.756)--(7.972,2.739)%
  --(7.975,2.736)--(7.979,2.768)--(7.982,2.733)--(7.986,2.737)--(7.989,2.762)--(7.993,2.776)%
  --(7.996,2.780)--(8.000,2.791)--(8.003,2.804)--(8.007,2.802)--(8.010,2.867)--(8.013,2.735)%
  --(8.017,2.751)--(8.020,2.757)--(8.024,2.754)--(8.027,2.786)--(8.031,2.788)--(8.034,2.830)%
  --(8.038,2.833)--(8.041,2.828)--(8.045,2.854)--(8.048,2.881)--(8.052,2.872)--(8.055,2.872)%
  --(8.059,2.869)--(8.062,2.861)--(8.066,2.939)--(8.069,2.978)--(8.073,3.002)--(8.076,3.016)%
  --(8.080,3.018)--(8.083,3.036)--(8.087,3.025)--(8.090,3.009)--(8.094,3.042)--(8.097,2.917)%
  --(8.100,2.915)--(8.104,2.965)--(8.107,2.968)--(8.111,2.982)--(8.114,2.984)--(8.118,3.005)%
  --(8.121,3.104)--(8.125,3.083)--(8.128,3.113)--(8.132,3.157)--(8.135,3.198)--(8.139,3.208)%
  --(8.142,3.222)--(8.146,3.254)--(8.149,3.248)--(8.153,3.173)--(8.156,3.013)--(8.160,2.952)%
  --(8.163,2.976)--(8.167,2.953)--(8.170,2.996)--(8.174,3.006)--(8.177,3.080)--(8.181,3.095)%
  --(8.184,3.081)--(8.188,3.132)--(8.191,3.159)--(8.194,3.168)--(8.198,3.164)--(8.201,3.159)%
  --(8.205,3.154)--(8.208,3.247)--(8.212,3.307)--(8.215,3.330)--(8.219,3.255)--(8.222,3.094)%
  --(8.226,2.918)--(8.229,2.860)--(8.233,2.792)--(8.236,2.754)--(8.240,2.682)--(8.243,2.697)%
  --(8.247,2.704)--(8.250,2.708)--(8.254,2.719)--(8.257,2.714)--(8.261,2.723)--(8.264,2.770)%
  --(8.268,2.781)--(8.271,2.799)--(8.275,2.817)--(8.278,2.853)--(8.282,2.858)--(8.285,2.868)%
  --(8.288,2.892)--(8.292,2.889)--(8.295,2.975)--(8.299,2.813)--(8.302,2.821)--(8.306,2.850)%
  --(8.309,2.852)--(8.313,2.894)--(8.316,2.902)--(8.320,2.970)--(8.323,2.992)--(8.327,2.978)%
  --(8.330,3.026)--(8.334,3.046)--(8.337,3.069)--(8.341,3.060)--(8.344,3.056)--(8.348,3.057)%
  --(8.351,3.137)--(8.355,3.201)--(8.358,3.208)--(8.362,3.260)--(8.365,3.140)--(8.369,3.133)%
  --(8.372,3.158)--(8.375,3.136)--(8.379,3.186)--(8.382,3.121)--(8.386,3.155)--(8.389,3.172)%
  --(8.393,3.208)--(8.396,3.233)--(8.400,3.217)--(8.403,3.243)--(8.407,3.170)--(8.410,3.042)%
  --(8.414,2.896)--(8.417,2.864)--(8.421,2.881)--(8.424,2.838)--(8.428,2.834)--(8.431,2.856)%
  --(8.435,2.842)--(8.438,2.931)--(8.442,2.826)--(8.445,2.849)--(8.449,2.881)--(8.452,2.882)%
  --(8.456,2.922)--(8.459,2.940)--(8.463,3.002)--(8.466,3.030)--(8.469,3.023)--(8.473,3.067)%
  --(8.476,3.086)--(8.480,3.119)--(8.483,3.108)--(8.487,3.105)--(8.490,3.108)--(8.494,3.177)%
  --(8.497,3.251)--(8.501,3.251)--(8.504,3.174)--(8.508,3.017)--(8.511,2.944)--(8.515,2.956)%
  --(8.518,2.920)--(8.522,2.936)--(8.525,2.919)--(8.529,2.928)--(8.532,2.931)--(8.536,2.974)%
  --(8.539,2.995)--(8.543,2.979)--(8.546,2.991)--(8.550,3.063)--(8.553,3.027)--(8.557,3.039)%
  --(8.560,3.085)--(8.563,3.154)--(8.567,3.150)--(8.570,3.159)--(8.574,3.185)--(8.577,3.189)%
  --(8.581,3.119)--(8.584,2.970)--(8.588,2.823)--(8.591,2.823)--(8.595,2.801)--(8.598,2.795)%
  --(8.602,2.813)--(8.605,2.855)--(8.609,2.885)--(8.612,2.875)--(8.616,2.904)--(8.619,2.926)%
  --(8.623,2.957)--(8.626,2.944)--(8.630,2.943)--(8.633,2.950)--(8.637,3.004)--(8.640,3.076)%
  --(8.644,3.078)--(8.647,3.148)--(8.650,2.944)--(8.654,2.953)--(8.657,2.945)--(8.661,2.930)%
  --(8.664,2.963)--(8.668,2.965)--(8.671,2.957)--(8.675,2.971)--(8.678,3.021)--(8.682,3.038)%
  --(8.685,3.026)--(8.689,3.029)--(8.692,3.127)--(8.696,3.104)--(8.699,3.139)--(8.703,3.179)%
  --(8.706,3.246)--(8.710,3.261)--(8.713,3.272)--(8.717,3.293)--(8.720,3.291)--(8.724,3.226)%
  --(8.727,3.121)--(8.731,3.072)--(8.734,3.161)--(8.738,3.160)--(8.741,3.165)--(8.744,3.217)%
  --(8.748,3.260)--(8.751,3.183)--(8.755,2.999)--(8.758,2.808)--(8.762,2.795)--(8.765,2.724)%
  --(8.769,2.659)--(8.772,2.642)--(8.776,2.634)--(8.779,2.634)--(8.783,2.664)--(8.786,2.658)%
  --(8.790,2.704)--(8.793,2.615)--(8.797,2.642)--(8.800,2.640)--(8.804,2.639)--(8.807,2.652)%
  --(8.811,2.660)--(8.814,2.649)--(8.818,2.660)--(8.821,2.688)--(8.825,2.698)--(8.828,2.694)%
  --(8.832,2.696)--(8.835,2.759)--(8.838,2.761)--(8.842,2.795)--(8.845,2.816)--(8.849,2.866)%
  --(8.852,2.888)--(8.856,2.890)--(8.859,2.907)--(8.863,2.904)--(8.866,2.956)--(8.870,2.820)%
  --(8.873,2.792)--(8.877,2.831)--(8.880,2.839)--(8.884,2.863)--(8.887,2.914)--(8.891,2.927)%
  --(8.894,3.003)--(8.898,2.875)--(8.901,2.868)--(8.905,2.931)--(8.908,2.942)--(8.912,2.952)%
  --(8.915,2.957)--(8.919,2.955)--(8.922,2.982)--(8.925,3.066)--(8.929,3.073)--(8.932,3.150)%
  --(8.936,3.045)--(8.939,3.107)--(8.943,3.098)--(8.946,3.104)--(8.950,3.127)--(8.953,3.153)%
  --(8.957,3.127)--(8.960,3.158)--(8.964,3.204)--(8.967,3.225)--(8.971,3.222)--(8.974,3.223)%
  --(8.978,3.149)--(8.981,3.017)--(8.985,2.905)--(8.988,2.881)--(8.992,2.896)--(8.995,2.888)%
  --(8.999,2.874)--(9.002,2.898)--(9.006,2.880)--(9.009,2.942)--(9.013,2.865)--(9.016,2.861)%
  --(9.019,2.896)--(9.023,2.910)--(9.026,2.933)--(9.030,2.989)--(9.033,2.989)--(9.037,3.105)%
  --(9.040,2.980)--(9.044,3.011)--(9.047,3.071)--(9.051,3.092)--(9.054,3.124)--(9.058,3.124)%
  --(9.061,3.118)--(9.065,3.153)--(9.068,3.074)--(9.072,2.895)--(9.075,2.740)--(9.079,2.665)%
  --(9.082,2.584)--(9.086,2.522)--(9.089,2.510)--(9.093,3.538)--(9.096,3.266)--(9.100,3.127)%
  --(9.103,3.077)--(9.107,2.991)--(9.110,2.918)--(9.113,2.880)--(9.117,2.846)--(9.120,2.840)%
  --(9.124,2.755)--(9.127,2.790)--(9.131,2.800)--(9.134,2.840)--(9.138,2.863)--(9.141,2.848)%
  --(9.145,2.868)--(9.148,2.863)--(9.152,2.921)--(9.155,2.900)--(9.159,2.890)--(9.162,2.912)%
  --(9.166,2.930)--(9.169,2.947)--(9.173,3.002)--(9.176,3.013)--(9.180,2.933)--(9.183,2.761)%
  --(9.187,2.659)--(9.190,2.655)--(9.194,2.624)--(9.197,2.623)--(9.200,2.612)--(9.204,2.607)%
  --(9.207,2.616)--(9.211,2.662)--(9.214,2.577)--(9.218,2.604)--(9.221,2.616)--(9.225,2.602)%
  --(9.228,2.612)--(9.232,2.631)--(9.235,2.613)--(9.239,2.640)--(9.242,2.656)--(9.246,2.679)%
  --(9.249,2.695)--(9.253,2.717)--(9.256,2.723)--(9.260,2.701)--(9.263,2.747)--(9.267,2.722)%
  --(9.270,2.776)--(9.274,2.782)--(9.277,2.826)--(9.281,2.863)--(9.284,2.848)--(9.288,2.864)%
  --(9.291,2.867)--(9.294,2.911)--(9.298,2.933)--(9.301,2.912)--(9.305,2.928)--(9.308,2.953)%
  --(9.312,2.967)--(9.315,3.018)--(9.319,3.027)--(9.322,2.953)--(9.326,2.815)--(9.329,2.823)%
  --(9.333,2.891)--(9.336,2.891)--(9.340,2.919)--(9.343,2.911)--(9.347,2.910)--(9.350,2.912)%
  --(9.354,3.012)--(9.357,2.903)--(9.361,2.972)--(9.364,2.995)--(9.368,2.972)--(9.371,3.019)%
  --(9.375,3.030)--(9.378,2.993)--(9.382,3.058)--(9.385,3.075)--(9.388,3.085)--(9.392,3.121)%
  --(9.395,3.047)--(9.399,2.881)--(9.402,2.696)--(9.406,2.670)--(9.409,2.607)--(9.413,2.567)%
  --(9.416,2.548)--(9.420,2.562)--(9.423,2.573)--(9.427,2.547)--(9.430,2.549)--(9.434,2.551)%
  --(9.437,2.559)--(9.441,2.583)--(9.444,2.564)--(9.448,2.570)--(9.451,2.585)--(9.455,2.585)%
  --(9.458,2.614)--(9.462,2.618)--(9.465,2.676)--(9.469,2.498)--(9.472,2.495)--(9.475,2.490)%
  --(9.479,2.500)--(9.482,2.511)--(9.486,2.505)--(9.489,2.507)--(9.493,2.512)--(9.496,2.563)%
  --(9.500,2.531)--(9.503,2.565)--(9.507,2.580)--(9.510,2.568)--(9.514,2.603)--(9.517,2.602)%
  --(9.521,2.587)--(9.524,2.637)--(9.528,2.644)--(9.531,2.643)--(9.535,2.669)--(9.538,2.710)%
  --(9.542,2.620)--(9.545,2.597)--(9.549,2.650)--(9.552,2.687)--(9.556,2.724)--(9.559,2.749)%
  --(9.563,2.785)--(9.566,2.827)--(9.569,2.808)--(9.573,2.818)--(9.576,2.828)--(9.580,2.837)%
  --(9.583,2.901)--(9.587,2.872)--(9.590,2.880)--(9.594,2.910)--(9.597,2.906)--(9.601,2.955)%
  --(9.604,2.959)--(9.608,2.889)--(9.611,2.727)--(9.615,2.681)--(9.618,2.698)--(9.622,2.719)%
  --(9.625,2.739)--(9.629,2.737)--(9.632,2.748)--(9.636,2.757)--(9.639,2.843)--(9.643,2.830)%
  --(9.646,2.870)--(9.650,2.899)--(9.653,2.882)--(9.657,2.937)--(9.660,2.926)--(9.663,2.920)%
  --(9.667,2.990)--(9.670,2.995)--(9.674,2.993)--(9.677,3.034)--(9.681,2.960)--(9.684,2.802)%
  --(9.688,2.721)--(9.691,2.751)--(9.695,2.769)--(9.698,2.793)--(9.702,2.832)--(9.705,2.857)%
  --(9.709,2.904)--(9.712,2.891)--(9.716,2.898)--(9.719,2.911)--(9.723,2.913)--(9.726,2.986)%
  --(9.730,2.966)--(9.733,2.970)--(9.737,3.001)--(9.740,2.996)--(9.744,3.043)--(9.747,3.058)%
  --(9.750,2.992)--(9.754,2.851)--(9.757,2.864)--(9.761,2.923)--(9.764,2.963)--(9.768,2.990)%
  --(9.771,2.999)--(9.775,3.010)--(9.778,3.017)--(9.782,2.941)--(9.785,2.788)--(9.789,2.640)%
  --(9.792,2.634)--(9.796,2.567)--(9.799,2.558)--(9.803,2.540)--(9.806,2.541)--(9.810,2.567)%
  --(9.813,2.563)--(9.817,2.563)--(9.820,2.589)--(9.824,2.623)--(9.827,2.495)--(9.831,2.490)%
  --(9.834,2.501)--(9.838,2.532)--(9.841,2.563)--(9.844,2.593)--(9.848,2.606)--(9.851,2.654)%
  --(9.855,2.649)--(9.858,2.650)--(9.862,2.665)--(9.865,2.666)--(9.869,2.728)--(9.872,2.721)%
  --(9.876,2.721)--(9.879,2.749)--(9.883,2.743)--(9.886,2.780)--(9.890,2.792)--(9.893,2.837)%
  --(9.897,2.599)--(9.900,2.600)--(9.904,2.604)--(9.907,2.639)--(9.911,2.656)--(9.914,2.668)%
  --(9.918,2.665)--(9.921,2.661)--(9.925,2.738)--(9.928,2.653)--(9.932,2.656)--(9.935,2.718)%
  --(9.938,2.697)--(9.942,2.736)--(9.945,2.728)--(9.949,2.738)--(9.952,2.772)--(9.956,2.780)%
  --(9.959,2.785)--(9.963,2.815)--(9.966,2.886)--(9.970,2.761)--(9.973,2.788)--(9.977,2.809)%
  --(9.980,2.876)--(9.984,2.927)--(9.987,2.973)--(9.991,2.989)--(9.994,2.912)--(9.998,2.735)%
  --(10.001,2.555)--(10.005,2.505)--(10.008,2.429)--(10.012,2.383)--(10.015,2.371)--(10.019,3.401)%
  --(10.022,3.131)--(10.025,2.996)--(10.029,2.924)--(10.032,2.807)--(10.036,2.679)--(10.039,2.579)%
  --(10.043,2.506)--(10.046,2.465)--(10.050,2.448)--(10.053,2.430)--(10.057,2.426)--(10.060,2.404)%
  --(10.064,2.389)--(10.067,2.423)--(10.071,2.387)--(10.074,2.390)--(10.078,2.409)--(10.081,2.400)%
  --(10.085,2.416)--(10.088,2.411)--(10.092,2.413)--(10.095,2.423)--(10.099,2.433)--(10.102,2.433)%
  --(10.106,2.449)--(10.109,2.488)--(10.113,2.446)--(10.116,2.455)--(10.119,2.459)--(10.123,2.504)%
  --(10.126,2.540)--(10.130,2.569)--(10.133,2.571)--(10.137,2.632)--(10.140,2.521)--(10.144,2.507)%
  --(10.147,2.542)--(10.151,2.537)--(10.154,2.588)--(10.158,2.631)--(10.161,2.597)--(10.165,2.625)%
  --(10.168,2.667)--(10.172,2.704)--(10.175,2.739)--(10.179,2.790)--(10.182,2.812)--(10.186,2.756)%
  --(10.189,2.773)--(10.193,2.813)--(10.196,2.826)--(10.200,2.845)--(10.203,2.821)--(10.207,2.819)%
  --(10.210,2.903)--(10.213,2.865)--(10.217,2.887)--(10.220,2.928)--(10.224,2.917)--(10.227,2.945)%
  --(10.231,2.945)--(10.234,2.946)--(10.238,2.961)--(10.241,2.994)--(10.245,2.989)--(10.248,3.019)%
  --(10.252,2.945)--(10.255,2.782)--(10.259,2.622)--(10.262,2.550)--(10.266,2.574)--(10.269,2.565)%
  --(10.273,2.584)--(10.276,2.580)--(10.280,2.654)--(10.283,2.540)--(10.287,2.550)--(10.290,2.582)%
  --(10.294,2.580)--(10.297,2.640)--(10.300,2.685)--(10.304,2.644)--(10.307,2.687)--(10.311,2.718)%
  --(10.314,2.736)--(10.318,2.785)--(10.321,2.834)--(10.325,2.889)--(10.328,2.816)--(10.332,2.847)%
  --(10.335,2.889)--(10.339,2.905)--(10.342,2.926)--(10.346,2.908)--(10.349,2.916)--(10.353,2.986)%
  --(10.356,2.986)--(10.360,3.004)--(10.363,3.035)--(10.367,3.037)--(10.370,3.051)--(10.374,2.978)%
  --(10.377,2.817)--(10.381,2.646)--(10.384,2.618)--(10.388,2.548)--(10.391,2.496)--(10.394,2.504)%
  --(10.398,2.425)--(10.401,2.401)--(10.405,2.396)--(10.408,2.439)--(10.412,2.465)--(10.415,2.497)%
  --(10.419,2.500)--(10.422,2.570)--(10.426,2.507)--(10.429,2.523)--(10.433,2.540)--(10.436,2.546)%
  --(10.440,2.599)--(10.443,2.644)--(10.447,2.614)--(10.450,2.662)--(10.454,2.682)--(10.457,2.691)%
  --(10.461,2.751)--(10.464,2.791)--(10.468,2.862)--(10.471,2.791)--(10.475,2.832)--(10.478,2.872)%
  --(10.481,2.891)--(10.485,2.914)--(10.488,2.906)--(10.492,2.917)--(10.495,2.970)--(10.499,2.893)%
  --(10.502,2.709)--(10.506,2.553)--(10.509,2.505)--(10.513,2.414)--(10.516,2.373)--(10.520,2.300)%
  --(10.523,2.298)--(10.527,2.299)--(10.530,2.286)--(10.534,2.289)--(10.537,2.307)--(10.541,2.280)%
  --(10.544,2.276)--(10.548,3.316)--(10.551,3.117)--(10.555,3.108)--(10.558,3.037)--(10.562,2.850)%
  --(10.565,2.697)--(10.569,2.601)--(10.572,2.510)--(10.575,2.426)--(10.579,2.409)--(10.582,2.417)%
  --(10.586,2.425)--(10.589,2.395)--(10.593,2.414)--(10.596,2.416)--(10.600,2.412)--(10.603,2.450)%
  --(10.607,2.467)--(10.610,2.525)--(10.614,2.476)--(10.617,2.503)--(10.621,2.529)--(10.624,2.545)%
  --(10.628,2.564)--(10.631,2.565)--(10.635,2.571)--(10.638,2.603)--(10.642,2.649)--(10.645,2.533)%
  --(10.649,2.543)--(10.652,2.567)--(10.656,2.535)--(10.659,2.597)--(10.663,2.519)--(10.666,2.550)%
  --(10.669,2.579)--(10.673,2.570)--(10.676,2.595)--(10.680,2.649)--(10.683,2.607)--(10.687,2.609)%
  --(10.690,2.587)--(10.694,2.644)--(10.697,2.708)--(10.701,2.772)--(10.704,2.645)--(10.708,2.709)%
  --(10.711,2.735)--(10.715,2.714)--(10.718,2.717)--(10.722,2.750)--(10.725,2.776)--(10.729,2.827)%
  --(10.732,2.811)--(10.736,2.843)--(10.739,2.849)--(10.743,2.848)--(10.746,2.915)--(10.750,2.935)%
  --(10.753,2.853)--(10.756,2.647)--(10.760,2.471)--(10.763,2.426)--(10.767,2.348)--(10.770,2.295)%
  --(10.774,2.274)--(10.777,2.265)--(10.781,2.253)--(10.784,2.261)--(10.788,3.254)--(10.791,3.098)%
  --(10.795,3.081)--(10.798,3.072)--(10.802,2.999)--(10.805,2.805)--(10.809,2.631)--(10.812,2.568)%
  --(10.816,2.517)--(10.819,2.450)--(10.823,2.450)--(10.826,2.444)--(10.830,2.418)--(10.833,2.374)%
  --(10.837,2.404)--(10.840,2.439)--(10.844,2.491)--(10.847,2.409)--(10.850,2.472)--(10.854,2.500)%
  --(10.857,2.476)--(10.861,2.488)--(10.864,2.513)--(10.868,2.524)--(10.871,2.572)--(10.875,2.568)%
  --(10.878,2.586)--(10.882,2.595)--(10.885,2.598)--(10.889,2.649)--(10.892,2.649)--(10.896,2.735)%
  --(10.899,2.544)--(10.903,2.534)--(10.906,2.581)--(10.910,2.603)--(10.913,2.629)--(10.917,2.648)%
  --(10.920,2.647)--(10.924,2.656)--(10.927,2.750)--(10.931,2.639)--(10.934,2.695)--(10.938,2.711)%
  --(10.941,2.699)--(10.944,2.758)--(10.948,2.575)--(10.951,2.581)--(10.955,2.613)--(10.958,2.634)%
  --(10.962,2.636)--(10.965,2.684)--(10.969,2.701)--(10.972,2.679)--(10.976,2.642)--(10.979,2.691)%
  --(10.983,2.748)--(10.986,2.818)--(10.990,2.755)--(10.993,2.840)--(10.997,2.880)--(11.000,2.853)%
  --(11.004,2.876)--(11.007,2.902)--(11.011,2.913)--(11.014,2.836)--(11.018,2.667)--(11.021,2.480)%
  --(11.025,2.444)--(11.028,2.369)--(11.031,2.319)--(11.035,2.300)--(11.038,2.338)--(11.042,2.253)%
  --(11.045,2.247)--(11.049,2.263)--(11.052,2.275)--(11.056,2.286)--(11.059,2.293)--(11.063,2.290)%
  --(11.066,2.300)--(11.070,2.350)--(11.073,2.311)--(11.077,2.340)--(11.080,2.352)--(11.084,2.343)%
  --(11.087,2.392)--(11.091,2.304)--(11.094,2.326)--(11.098,2.344)--(11.101,2.363)--(11.105,2.367)%
  --(11.108,2.404)--(11.112,2.422)--(11.115,2.408)--(11.119,2.391)--(11.122,2.420)--(11.125,2.463)%
  --(11.129,2.513)--(11.132,2.495)--(11.136,2.547)--(11.139,2.584)--(11.143,2.567)--(11.146,2.588)%
  --(11.150,2.604)--(11.153,2.606)--(11.157,2.678)--(11.160,2.566)--(11.164,2.559)--(11.167,2.611)%
  --(11.171,2.609)--(11.174,2.650)--(11.178,2.687)--(11.181,2.780)--(11.185,2.692)--(11.188,2.705)%
  --(11.192,2.745)--(11.195,2.779)--(11.199,2.811)--(11.202,2.829)--(11.206,2.824)--(11.209,2.854)%
  --(11.213,2.778)--(11.216,2.602)--(11.219,2.459)--(11.223,2.430)--(11.226,2.373)--(11.230,2.354)%
  --(11.233,2.294)--(11.237,2.308)--(11.240,2.310)--(11.244,2.322)--(11.247,2.322)--(11.251,2.354)%
  --(11.254,2.370)--(11.258,2.359)--(11.261,2.348)--(11.265,2.365)--(11.268,2.404)--(11.272,2.445)%
  --(11.275,2.449)--(11.279,2.479)--(11.282,2.519)--(11.286,2.508)--(11.289,2.519)--(11.293,2.533)%
  --(11.296,2.527)--(11.300,2.618)--(11.303,2.525)--(11.306,2.542)--(11.310,2.586)--(11.313,2.589)%
  --(11.317,2.635)--(11.320,2.682)--(11.324,2.752)--(11.327,2.724)--(11.331,2.719)--(11.334,2.750)%
  --(11.338,2.787)--(11.341,2.821)--(11.345,2.844)--(11.348,2.839)--(11.352,2.860)--(11.355,2.790)%
  --(11.359,2.663)--(11.362,2.665)--(11.366,2.738)--(11.369,2.715)--(11.373,2.742)--(11.376,2.711)%
  --(11.380,2.714)--(11.383,2.715)--(11.387,2.747)--(11.390,2.750)--(11.394,2.801)--(11.397,2.828)%
  --(11.400,2.822)--(11.404,2.809)--(11.407,2.822)--(11.411,2.749)--(11.414,2.602)--(11.418,2.454)%
  --(11.421,2.400)--(11.425,2.388)--(11.428,2.326)--(11.432,2.306)--(11.435,2.312)--(11.439,2.299)%
  --(11.442,2.339)--(11.446,2.294)--(11.449,2.309)--(11.453,2.325)--(11.456,2.324)--(11.460,2.352)%
  --(11.463,2.388)--(11.467,2.425)--(11.470,2.437)--(11.474,2.415)--(11.477,2.435)--(11.481,2.466)%
  --(11.484,2.491)--(11.488,2.511)--(11.491,2.507)--(11.494,2.521)--(11.498,2.579)--(11.501,2.392)%
  --(11.505,2.392)--(11.508,2.412)--(11.512,2.407)--(11.515,2.436)--(11.519,2.436)--(11.522,2.416)%
  --(11.526,2.428)--(11.529,2.462)--(11.533,2.462)--(11.536,2.502)--(11.540,2.533)--(11.543,2.542)%
  --(11.547,2.528)--(11.550,2.527)--(11.554,2.590)--(11.557,2.531)--(11.561,2.561)--(11.564,2.587)%
  --(11.568,2.656)--(11.571,2.650)--(11.575,2.648)--(11.578,2.666)--(11.581,2.670)--(11.585,2.740)%
  --(11.588,2.711)--(11.592,2.730)--(11.595,2.751)--(11.599,2.758)--(11.602,2.796)--(11.606,2.722)%
  --(11.609,2.582)--(11.613,2.444)--(11.616,2.360)--(11.620,2.329)--(11.623,2.301)--(11.627,2.298)%
  --(11.630,2.309)--(11.634,2.300)--(11.637,2.293)--(11.641,2.349)--(11.644,2.261)--(11.648,2.283)%
  --(11.651,2.303)--(11.655,2.305)--(11.658,2.327)--(11.662,2.337)--(11.665,2.307)--(11.669,2.324)%
  --(11.672,2.352)--(11.675,2.350)--(11.679,2.380)--(11.682,2.410)--(11.686,2.422)--(11.689,2.407)%
  --(11.693,2.396)--(11.696,2.477)--(11.700,2.430)--(11.703,2.480)--(11.707,2.492)--(11.710,2.560)%
  --(11.714,2.570)--(11.717,2.564)--(11.721,2.582)--(11.724,2.592)--(11.728,2.651)--(11.731,2.652)%
  --(11.735,2.657)--(11.738,2.677)--(11.742,2.689)--(11.745,2.704)--(11.749,2.768)--(11.752,2.689)%
  --(11.756,2.742)--(11.759,2.711)--(11.763,2.741)--(11.766,2.780)--(11.769,2.807)--(11.773,2.831)%
  --(11.776,2.834)--(11.780,2.846)--(11.783,2.773)--(11.787,2.625)--(11.790,2.523)--(11.794,2.524)%
  --(11.797,2.513)--(11.801,2.515)--(11.804,2.533)--(11.808,2.491)--(11.811,2.520)--(11.815,2.544)%
  --(11.818,2.543)--(11.822,2.580)--(11.825,2.618)--(11.829,2.631)--(11.832,2.618)--(11.836,2.611)%
  --(11.839,2.704)--(11.843,2.674)--(11.846,2.746)--(11.850,2.750)--(11.853,2.674)--(11.856,2.503)%
  --(11.860,2.320)--(11.863,2.265)--(11.867,2.198);
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,7.198)--(1.609,7.549)--(1.713,7.177)--(1.818,5.679)--(1.923,5.265)%
  --(2.027,5.281)--(2.132,5.138)--(2.237,4.937)--(2.341,4.850)--(2.446,4.904)--(2.551,4.707)%
  --(2.655,4.606)--(2.760,4.499)--(2.865,4.482)--(2.969,4.489)--(3.074,4.409)--(3.179,4.408)%
  --(3.283,4.429)--(3.388,4.331)--(3.493,4.222)--(3.598,4.184)--(3.702,4.116)--(3.807,4.138)%
  --(3.912,4.197)--(4.016,4.169)--(4.121,4.072)--(4.226,3.944)--(4.330,3.791)--(4.435,3.836)%
  --(4.540,3.943)--(4.644,3.871)--(4.749,3.784)--(4.854,3.809)--(4.958,3.864)--(5.063,3.851)%
  --(5.168,3.751)--(5.272,3.627)--(5.377,3.619)--(5.482,3.573)--(5.586,3.520)--(5.691,3.554)%
  --(5.796,3.534)--(5.900,3.451)--(6.005,3.381)--(6.110,3.381)--(6.214,3.430)--(6.319,3.438)%
  --(6.424,3.410)--(6.528,3.421)--(6.633,3.426)--(6.738,3.340)--(6.842,3.281)--(6.947,3.288)%
  --(7.052,3.226)--(7.157,3.157)--(7.261,3.166)--(7.366,3.110)--(7.471,3.092)--(7.575,3.156)%
  --(7.680,3.149)--(7.785,3.136)--(7.889,3.140)--(7.994,3.049)--(8.099,3.013)--(8.203,3.019)%
  --(8.308,3.012)--(8.413,3.035)--(8.517,3.028)--(8.622,3.021)--(8.727,2.991)--(8.831,2.924)%
  --(8.936,2.976)--(9.041,2.983)--(9.145,2.889)--(9.250,2.827)--(9.355,2.836)--(9.459,2.730)%
  --(9.564,2.758)--(9.669,2.856)--(9.773,2.815)--(9.878,2.724)--(9.983,2.728)--(10.087,2.641)%
  --(10.192,2.734)--(10.297,2.786)--(10.401,2.735)--(10.506,2.691)--(10.611,2.618)--(10.715,2.686)%
  --(10.820,2.657)--(10.925,2.645)--(11.030,2.565)--(11.134,2.532)--(11.239,2.548)--(11.344,2.695)%
  --(11.448,2.487)--(11.553,2.567)--(11.658,2.373)--(11.762,2.450);%--(11.762,2.732)--(11.867,2.198);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables

